Tunneling and Energy Splitting in Ising Models

The energy splitting $E_{0a}$ in two and four dimensional Ising models is measured in a cylindrical geometry on finite lattices. By comparing to exact results in the two dimensional Ising model we demonstrate that $E_{0a}$ can be extracted very reliably from Monte Carlo calculations in practice. In four dimensions we compare the measured $E_{0a}$ with two different theoretical predictions on the finite size behavior of the energy splitting. We find that our numerical data are in favor of the predictions based on the semiclassical dilute instanton gas approximation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% postscript file for Figure 1.
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 2042 583 L
583 583 M 583 601 L
644 583 M 644 601 L
705 583 M 705 601 L
765 583 M 765 619 L
826 583 M 826 601 L
887 583 M 887 601 L
948 583 M 948 601 L
1008 583 M 1008 619 L
1069 583 M 1069 601 L
1130 583 M 1130 601 L
1191 583 M 1191 601 L
1252 583 M 1252 619 L
1312 583 M 1312 601 L
1373 583 M 1373 601 L
1434 583 M 1434 601 L
1495 583 M 1495 619 L
1556 583 M 1556 601 L
1616 583 M 1616 601 L
1677 583 M 1677 601 L
1738 583 M 1738 619 L
1799 583 M 1799 601 L
1859 583 M 1859 601 L
1920 583 M 1920 601 L
1981 583 M 1981 619 L
2042 583 M 2042 601 L
750 528 M 750 506 F (6) T
993 528 M 993 506 F (8) T
1221 528 M 1221 506 F (10) T
1464 528 M 1464 506 F (12) T
1707 528 M 1707 506 F (14) T
1950 528 M 1950 506 F (16) T
583 2042 M 2042 2042 L
583 2042 M 583 2024 L
644 2042 M 644 2024 L
705 2042 M 705 2024 L
765 2042 M 765 2005 L
826 2042 M 826 2024 L
887 2042 M 887 2024 L
948 2042 M 948 2024 L
1008 2042 M 1008 2005 L
1069 2042 M 1069 2024 L
1130 2042 M 1130 2024 L
1191 2042 M 1191 2024 L
1252 2042 M 1252 2005 L
1312 2042 M 1312 2024 L
1373 2042 M 1373 2024 L
1434 2042 M 1434 2024 L
1495 2042 M 1495 2005 L
1556 2042 M 1556 2024 L
1616 2042 M 1616 2024 L
1677 2042 M 1677 2024 L
1738 2042 M 1738 2005 L
1799 2042 M 1799 2024 L
1859 2042 M 1859 2024 L
1920 2042 M 1920 2024 L
1981 2042 M 1981 2005 L
2042 2042 M 2042 2024 L
583 583 M 583 2042 L
583 583 M 600 583 L
583 646 M 600 646 L
583 710 M 617 710 L
583 773 M 600 773 L
583 837 M 600 837 L
583 900 M 600 900 L
583 964 M 617 964 L
583 1027 M 600 1027 L
583 1090 M 600 1090 L
583 1154 M 600 1154 L
583 1217 M 617 1217 L
583 1281 M 600 1281 L
583 1344 M 600 1344 L
583 1408 M 600 1408 L
583 1471 M 617 1471 L
583 1534 M 600 1534 L
583 1598 M 600 1598 L
583 1661 M 600 1661 L
583 1725 M 617 1725 L
583 1788 M 600 1788 L
583 1852 M 600 1852 L
583 1915 M 600 1915 L
583 1978 M 617 1978 L
583 2042 M 600 2042 L
433 710 M 433 688 F (0.02) T
433 964 M 433 942 F (0.04) T
433 1217 M 433 1195 F (0.06) T
433 1471 M 433 1449 F (0.08) T
464 1725 M 464 1703 F (0.1) T
433 1978 M 433 1956 F (0.12) T
2042 583 M 2042 2042 L
2042 583 M 2025 583 L
2042 646 M 2025 646 L
2042 710 M 2008 710 L
2042 773 M 2025 773 L
2042 837 M 2025 837 L
2042 900 M 2025 900 L
2042 964 M 2008 964 L
2042 1027 M 2025 1027 L
2042 1090 M 2025 1090 L
2042 1154 M 2025 1154 L
2042 1217 M 2008 1217 L
2042 1281 M 2025 1281 L
2042 1344 M 2025 1344 L
2042 1408 M 2025 1408 L
2042 1471 M 2008 1471 L
2042 1534 M 2025 1534 L
2042 1598 M 2025 1598 L
2042 1661 M 2025 1661 L
2042 1725 M 2008 1725 L
2042 1788 M 2025 1788 L
2042 1852 M 2025 1852 L
2042 1915 M 2025 1915 L
2042 1978 M 2008 1978 L
2042 2042 M 2025 2042 L
currentpoint stroke [] 0 setdash M
1131 1317 M 1134 1317 L
1137 1318 L
1140 1319 L
1142 1321 L
1144 1323 L
1146 1325 L
1147 1328 L
1148 1331 L
1149 1334 L
1149 1337 L
1148 1340 L
1147 1342 L
1146 1345 L
1144 1347 L
1142 1349 L
1140 1351 L
1137 1352 L
1134 1353 L
1131 1354 L
1128 1354 L
1126 1353 L
1123 1352 L
1120 1351 L
1118 1349 L
1116 1347 L
1114 1345 L
1113 1342 L
1112 1340 L
1111 1337 L
1111 1334 L
1112 1331 L
1113 1328 L
1114 1325 L
1116 1323 L
1118 1321 L
1120 1319 L
1123 1318 L
1126 1317 L
1128 1317 L
1131 1317 L
1253 1214 M 1256 1214 L
1259 1215 L
1261 1216 L
1264 1218 L
1266 1220 L
1267 1223 L
1269 1225 L
1270 1228 L
1270 1231 L
1270 1234 L
1270 1237 L
1269 1240 L
1267 1242 L
1266 1245 L
1264 1247 L
1261 1248 L
1259 1250 L
1256 1251 L
1253 1251 L
1250 1251 L
1247 1251 L
1244 1250 L
1242 1248 L
1239 1247 L
1237 1245 L
1236 1242 L
1234 1240 L
1233 1237 L
1233 1234 L
1233 1231 L
1233 1228 L
1234 1225 L
1236 1223 L
1237 1220 L
1239 1218 L
1242 1216 L
1244 1215 L
1247 1214 L
1250 1214 L
1253 1214 L
1375 1122 M 1377 1123 L
1380 1124 L
1383 1125 L
1385 1127 L
1387 1129 L
1389 1131 L
1390 1134 L
1391 1137 L
1392 1140 L
1392 1143 L
1391 1145 L
1390 1148 L
1389 1151 L
1387 1153 L
1385 1155 L
1383 1157 L
1380 1158 L
1377 1159 L
1375 1160 L
1372 1160 L
1369 1159 L
1366 1158 L
1363 1157 L
1361 1155 L
1359 1153 L
1357 1151 L
1356 1148 L
1355 1145 L
1354 1143 L
1354 1140 L
1355 1137 L
1356 1134 L
1357 1131 L
1359 1129 L
1361 1127 L
1363 1125 L
1366 1124 L
1369 1123 L
1372 1122 L
1375 1122 L
1496 1050 M 1499 1051 L
1502 1052 L
1504 1053 L
1507 1055 L
1509 1057 L
1511 1059 L
1512 1062 L
1513 1064 L
1513 1067 L
1513 1070 L
1513 1073 L
1512 1076 L
1511 1078 L
1509 1081 L
1507 1083 L
1504 1085 L
1502 1086 L
1499 1087 L
1496 1087 L
1493 1087 L
1490 1087 L
1488 1086 L
1485 1085 L
1483 1083 L
1480 1081 L
1479 1078 L
1477 1076 L
1477 1073 L
1476 1070 L
1476 1067 L
1477 1064 L
1477 1062 L
1479 1059 L
1480 1057 L
1483 1055 L
1485 1053 L
1488 1052 L
1490 1051 L
1493 1050 L
1496 1050 L
1618 988 M 1621 988 L
1623 989 L
1626 991 L
1628 992 L
1630 994 L
1632 997 L
1633 999 L
1634 1002 L
1635 1005 L
1635 1008 L
1634 1011 L
1633 1014 L
1632 1016 L
1630 1019 L
1628 1021 L
1626 1023 L
1623 1024 L
1621 1025 L
1618 1025 L
1615 1025 L
1612 1025 L
1609 1024 L
1606 1023 L
1604 1021 L
1602 1019 L
1600 1016 L
1599 1014 L
1598 1011 L
1598 1008 L
1598 1005 L
1598 1002 L
1599 999 L
1600 997 L
1602 994 L
1604 992 L
1606 991 L
1609 989 L
1612 988 L
currentpoint stroke M
1615 988 L
1618 988 L
1739 940 M 1742 940 L
1745 941 L
1748 942 L
1750 944 L
1752 946 L
1754 949 L
1755 951 L
1756 954 L
1756 957 L
1756 960 L
1756 963 L
1755 966 L
1754 968 L
1752 971 L
1750 973 L
1748 974 L
1745 976 L
1742 977 L
1739 977 L
1736 977 L
1733 977 L
1731 976 L
1728 974 L
1726 973 L
1724 971 L
1722 968 L
1721 966 L
1720 963 L
1719 960 L
1719 957 L
1720 954 L
1721 951 L
1722 949 L
1724 946 L
1726 944 L
1728 942 L
1731 941 L
1733 940 L
1736 940 L
1739 940 L
1861 893 M 1864 893 L
1866 894 L
1869 896 L
1871 897 L
1874 899 L
1875 902 L
1877 904 L
1877 907 L
1878 910 L
1878 913 L
1877 916 L
1877 919 L
1875 921 L
1874 924 L
1871 926 L
1869 927 L
1866 929 L
1864 930 L
1861 930 L
1858 930 L
1855 930 L
1852 929 L
1850 927 L
1847 926 L
1845 924 L
1843 921 L
1842 919 L
1841 916 L
1841 913 L
1841 910 L
1841 907 L
1842 904 L
1843 902 L
1845 899 L
1847 897 L
1850 896 L
1852 894 L
1855 893 L
1858 893 L
1861 893 L
1982 850 M 1985 850 L
1988 851 L
1991 852 L
1993 854 L
1995 856 L
1997 859 L
1998 861 L
1999 864 L
2000 867 L
2000 870 L
1999 873 L
1998 876 L
1997 878 L
1995 881 L
1993 883 L
1991 884 L
1988 886 L
1985 887 L
1982 887 L
1979 887 L
1977 887 L
1974 886 L
1971 884 L
1969 883 L
1967 881 L
1965 878 L
1964 876 L
1963 873 L
1962 870 L
1962 867 L
1963 864 L
1964 861 L
1965 859 L
1967 856 L
1969 854 L
1971 852 L
1974 851 L
1977 850 L
1979 850 L
1982 850 L
644 1942 M B
645 1923 M 648 1923 L
651 1924 L
654 1926 L
656 1927 L
658 1929 L
660 1932 L
661 1934 L
662 1937 L
662 1940 L
662 1943 L
662 1946 L
661 1949 L
660 1951 L
658 1954 L
656 1956 L
654 1958 L
651 1959 L
648 1960 L
645 1960 L
642 1960 L
639 1960 L
637 1959 L
634 1958 L
632 1956 L
630 1954 L
628 1951 L
627 1949 L
626 1946 L
625 1943 L
625 1940 L
626 1937 L
627 1934 L
628 1932 L
630 1929 L
632 1927 L
634 1926 L
637 1924 L
639 1923 L
642 1923 L
645 1923 L
currentpoint fill M
765 1597 M B
767 1578 M 770 1578 L
772 1579 L
775 1581 L
777 1582 L
779 1584 L
781 1587 L
783 1589 L
783 1592 L
784 1595 L
784 1598 L
783 1601 L
783 1604 L
781 1606 L
779 1609 L
777 1611 L
775 1612 L
772 1614 L
770 1615 L
767 1615 L
764 1615 L
761 1615 L
758 1614 L
756 1612 L
753 1611 L
751 1609 L
749 1606 L
748 1604 L
747 1601 L
747 1598 L
747 1595 L
747 1592 L
748 1589 L
749 1587 L
751 1584 L
753 1582 L
756 1581 L
758 1579 L
761 1578 L
764 1578 L
767 1578 L
currentpoint fill M
887 1369 M B
888 1351 M 891 1351 L
894 1352 L
897 1354 L
899 1355 L
901 1357 L
903 1360 L
904 1362 L
905 1365 L
905 1368 L
905 1371 L
905 1374 L
904 1377 L
903 1379 L
901 1382 L
899 1384 L
897 1385 L
894 1387 L
891 1388 L
888 1388 L
885 1388 L
883 1388 L
880 1387 L
877 1385 L
875 1384 L
873 1382 L
871 1379 L
870 1377 L
869 1374 L
868 1371 L
868 1368 L
869 1365 L
870 1362 L
871 1360 L
873 1357 L
875 1355 L
877 1354 L
880 1352 L
883 1351 L
885 1351 L
888 1351 L
currentpoint fill M
1008 1202 M B
1010 1183 M 1013 1184 L
1016 1185 L
1018 1186 L
1021 1188 L
1023 1190 L
1024 1192 L
1026 1195 L
1027 1198 L
1027 1201 L
1027 1203 L
1027 1206 L
1026 1209 L
1024 1212 L
1023 1214 L
1021 1216 L
1018 1218 L
1016 1219 L
1013 1220 L
1010 1221 L
1007 1221 L
1004 1220 L
1001 1219 L
999 1218 L
996 1216 L
994 1214 L
993 1212 L
991 1209 L
990 1206 L
990 1203 L
990 1201 L
990 1198 L
991 1195 L
993 1192 L
994 1190 L
996 1188 L
999 1186 L
1001 1185 L
1004 1184 L
1007 1183 L
1010 1183 L
currentpoint fill M
1130 1071 M B
1131 1053 M 1134 1053 L
1137 1054 L
1140 1055 L
1142 1057 L
1144 1059 L
1146 1062 L
1147 1064 L
1148 1067 L
1149 1070 L
1149 1073 L
1148 1076 L
1147 1078 L
1146 1081 L
1144 1083 L
1142 1086 L
1140 1087 L
1137 1089 L
1134 1089 L
1131 1090 L
1129 1090 L
1126 1089 L
1123 1089 L
1120 1087 L
1118 1086 L
1116 1083 L
1114 1081 L
1113 1078 L
1112 1076 L
1111 1073 L
1111 1070 L
1112 1067 L
1113 1064 L
1114 1062 L
1116 1059 L
1118 1057 L
1120 1055 L
1123 1054 L
1126 1053 L
1129 1053 L
1131 1053 L
currentpoint fill M
1252 975 M B
1253 956 M 1256 957 L
1259 958 L
1261 959 L
1264 961 L
1266 963 L
1267 965 L
1269 968 L
1270 971 L
1270 973 L
1270 976 L
1270 979 L
1269 982 L
1267 985 L
1266 987 L
1264 989 L
1261 991 L
1259 992 L
1256 993 L
1253 994 L
1250 994 L
1247 993 L
1244 992 L
1242 991 L
1239 989 L
1237 987 L
1236 985 L
1234 982 L
1233 979 L
1233 976 L
1233 973 L
1233 971 L
1234 968 L
1236 965 L
1237 963 L
1239 961 L
1242 959 L
1244 958 L
1247 957 L
1250 956 L
1253 956 L
currentpoint fill M
1373 892 M B
1375 874 M 1378 874 L
1380 875 L
1383 877 L
1385 878 L
1387 880 L
1389 883 L
1390 885 L
1391 888 L
1392 891 L
1392 894 L
1391 897 L
1390 900 L
1389 902 L
1387 905 L
1385 907 L
1383 908 L
1380 910 L
1378 911 L
1375 911 L
1372 911 L
1369 911 L
1366 910 L
1363 908 L
1361 907 L
1359 905 L
1357 902 L
1356 900 L
1355 897 L
1355 894 L
1355 891 L
1355 888 L
1356 885 L
1357 883 L
1359 880 L
1361 878 L
1363 877 L
1366 875 L
1369 874 L
1372 874 L
1375 874 L
currentpoint fill M
1495 827 M B
1496 808 M 1499 808 L
1502 809 L
1504 811 L
1507 812 L
1509 814 L
1511 817 L
1512 819 L
1513 822 L
1513 825 L
1513 828 L
1513 831 L
1512 834 L
1511 836 L
1509 839 L
1507 841 L
1504 842 L
1502 844 L
1499 845 L
1496 845 L
1493 845 L
1490 845 L
1488 844 L
1485 842 L
1483 841 L
1480 839 L
1479 836 L
1477 834 L
1477 831 L
1476 828 L
1476 825 L
1477 822 L
1477 819 L
1479 817 L
1480 814 L
1483 812 L
1485 811 L
1488 809 L
1490 808 L
1493 808 L
1496 808 L
currentpoint fill M
1616 775 M B
1618 756 M 1621 757 L
1623 758 L
1626 759 L
1628 761 L
1630 763 L
1632 765 L
1634 768 L
1634 771 L
1635 774 L
1635 777 L
1634 779 L
1634 782 L
1632 785 L
1630 787 L
1628 789 L
1626 791 L
1623 792 L
1621 793 L
1618 794 L
1615 794 L
1612 793 L
1609 792 L
1607 791 L
1604 789 L
1602 787 L
1600 785 L
1599 782 L
1598 779 L
1598 777 L
1598 774 L
1598 771 L
1599 768 L
1600 765 L
1602 763 L
1604 761 L
1607 759 L
1609 758 L
1612 757 L
1615 756 L
1618 756 L
currentpoint fill M
1738 730 M B
1739 712 M 1742 712 L
1745 713 L
1748 714 L
1750 716 L
1752 718 L
1754 721 L
1755 723 L
1756 726 L
1756 729 L
1756 732 L
1756 735 L
1755 737 L
1754 740 L
1752 742 L
1750 745 L
1748 746 L
1745 748 L
1742 749 L
1739 749 L
1736 749 L
1734 749 L
1731 748 L
1728 746 L
1726 745 L
1724 742 L
1722 740 L
1721 737 L
1720 735 L
1719 732 L
1719 729 L
1720 726 L
1721 723 L
1722 721 L
1724 718 L
1726 716 L
1728 714 L
1731 713 L
1734 712 L
1736 712 L
1739 712 L
currentpoint fill M
1859 692 M B
1861 673 M 1864 674 L
1867 675 L
1869 676 L
1872 678 L
1874 680 L
1875 682 L
1877 685 L
1878 688 L
1878 691 L
1878 694 L
1878 696 L
1877 699 L
1875 702 L
1874 704 L
1872 706 L
1869 708 L
1867 709 L
1864 710 L
1861 711 L
1858 711 L
1855 710 L
1852 709 L
1850 708 L
1847 706 L
1845 704 L
1843 702 L
1842 699 L
1841 696 L
1841 694 L
1841 691 L
1841 688 L
1842 685 L
1843 682 L
1845 680 L
1847 678 L
1850 676 L
1852 675 L
1855 674 L
1858 673 L
1861 673 L
currentpoint fill M
717 2042 M 765 1905 L
887 1662 L
1008 1482 L
1130 1343 L
1252 1233 L
1373 1143 L
1495 1069 L
1616 1006 L
1738 953 L
1859 908 L
1981 868 L
2042 851 L
currentpoint stroke [80 24] 0 setdash M
644 1938 M 765 1602 L
887 1370 L
1008 1200 L
1130 1071 L
1252 971 L
1373 891 L
1495 827 L
1616 774 L
1738 730 L
1859 693 L
1981 662 L
2042 649 L
1069 1852 M currentpoint stroke [] 0 setdash M
1082 1877 M 1085 1874 L
1082 1871 L
1079 1874 L
1079 1877 L
1082 1884 L
1085 1887 L
1095 1890 L
1108 1890 L
1117 1887 L
1121 1884 L
1124 1877 L
1124 1871 L
1121 1864 L
1111 1858 L
1095 1852 L
1088 1848 L
1082 1842 L
1079 1832 L
1079 1823 L
1108 1890 M 1114 1887 L
1117 1884 L
1121 1877 L
1121 1871 L
1117 1864 L
1108 1858 L
1095 1852 L
1079 1829 M 1082 1832 L
1088 1832 L
1105 1826 L
1114 1826 L
1121 1829 L
1124 1832 L
1088 1832 M 1105 1823 L
1117 1823 L
1121 1826 L
1124 1832 L
1124 1839 L
1146 1852 M 1204 1852 L
1265 1890 M 1265 1823 L
1268 1890 M 1268 1823 L
1265 1858 M 1259 1864 L
1252 1868 L
1246 1868 L
1236 1864 L
1230 1858 L
1226 1848 L
1226 1842 L
1230 1832 L
1236 1826 L
1246 1823 L
1252 1823 L
1259 1826 L
1265 1832 L
1246 1868 M 1239 1864 L
1233 1858 L
1230 1848 L
1230 1842 L
1233 1832 L
1239 1826 L
1246 1823 L
1255 1890 M 1268 1890 L
1265 1823 M 1278 1823 L
1352 1890 M 1352 1823 L
1355 1890 M 1355 1823 L
1342 1890 M 1364 1890 L
1342 1823 M 1364 1823 L
1413 1861 M 1416 1868 L
1416 1855 L
1413 1861 L
1409 1864 L
1403 1868 L
1390 1868 L
1384 1864 L
1381 1861 L
1381 1855 L
1384 1852 L
1390 1848 L
1406 1842 L
1413 1839 L
1416 1835 L
1381 1858 M 1384 1855 L
1390 1852 L
1406 1845 L
1413 1842 L
1416 1839 L
1416 1829 L
1413 1826 L
1406 1823 L
1393 1823 L
1387 1826 L
1384 1829 L
1381 1835 L
1381 1823 L
1384 1829 L
1442 1890 M 1438 1887 L
1442 1884 L
1445 1887 L
1442 1890 L
1442 1868 M 1442 1823 L
1445 1868 M 1445 1823 L
1432 1868 M 1445 1868 L
1432 1823 M 1454 1823 L
1477 1868 M 1477 1823 L
1480 1868 M 1480 1823 L
1480 1858 M 1486 1864 L
1496 1868 L
1502 1868 L
1512 1864 L
1515 1858 L
1515 1823 L
1502 1868 M 1509 1864 L
1512 1858 L
1512 1823 L
1467 1868 M 1480 1868 L
1467 1823 M 1490 1823 L
1502 1823 M 1525 1823 L
1557 1868 M 1551 1864 L
1547 1861 L
1544 1855 L
1544 1848 L
1547 1842 L
1551 1839 L
1557 1835 L
1563 1835 L
1570 1839 L
1573 1842 L
1576 1848 L
1576 1855 L
1573 1861 L
1570 1864 L
1563 1868 L
1557 1868 L
1551 1864 M 1547 1858 L
1547 1845 L
1551 1839 L
1570 1839 M 1573 1845 L
1573 1858 L
1570 1864 L
1573 1861 M 1576 1864 L
1583 1868 L
1583 1864 L
1576 1864 L
1547 1842 M 1544 1839 L
1541 1832 L
1541 1829 L
1544 1823 L
1554 1819 L
1570 1819 L
1580 1816 L
1583 1813 L
1541 1829 M 1544 1826 L
1554 1823 L
1570 1823 L
1580 1819 L
1583 1813 L
1583 1810 L
1580 1803 L
1570 1800 L
1551 1800 L
1541 1803 L
1538 1810 L
1538 1813 L
1541 1819 L
1551 1823 L
1660 1890 M 1660 1823 L
1663 1890 M 1682 1832 L
1660 1890 M 1682 1823 L
1705 1890 M 1682 1823 L
1705 1890 M 1705 1823 L
1708 1890 M 1708 1823 L
1650 1890 M 1663 1890 L
1705 1890 M 1718 1890 L
1650 1823 M 1669 1823 L
1695 1823 M 1718 1823 L
1753 1868 M 1743 1864 L
1737 1858 L
1734 1848 L
1734 1842 L
1737 1832 L
1743 1826 L
1753 1823 L
1759 1823 L
1769 1826 L
1775 1832 L
1778 1842 L
1778 1848 L
1775 1858 L
1769 1864 L
1759 1868 L
1753 1868 L
1746 1864 L
1740 1858 L
1737 1848 L
1737 1842 L
1740 1832 L
1746 1826 L
1753 1823 L
1759 1823 M 1766 1826 L
1772 1832 L
1775 1842 L
1775 1848 L
1772 1858 L
1766 1864 L
1759 1868 L
1836 1890 M 1836 1823 L
1839 1890 M 1839 1823 L
1836 1858 M 1830 1864 L
1823 1868 L
1817 1868 L
1807 1864 L
1801 1858 L
1798 1848 L
1798 1842 L
1801 1832 L
1807 1826 L
1817 1823 L
1823 1823 L
1830 1826 L
1836 1832 L
1817 1868 M 1811 1864 L
1804 1858 L
1801 1848 L
1801 1842 L
1804 1832 L
1811 1826 L
1817 1823 L
1827 1890 M 1839 1890 L
1836 1823 M 1849 1823 L
1868 1848 M 1907 1848 L
1907 1855 L
1904 1861 L
1900 1864 L
1894 1868 L
1884 1868 L
1875 1864 L
1868 1858 L
1865 1848 L
1865 1842 L
1868 1832 L
1875 1826 L
1884 1823 L
1891 1823 L
1900 1826 L
1907 1832 L
1904 1848 M 1904 1858 L
1900 1864 L
1884 1868 M 1878 1864 L
1872 1858 L
1868 1848 L
1868 1842 L
1872 1832 L
1878 1826 L
1884 1823 L
1933 1890 M 1933 1823 L
1936 1890 M 1936 1823 L
1923 1890 M 1936 1890 L
1923 1823 M 1945 1823 L
currentpoint stroke [80 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1245 76 M 1261 114 M 1261 47 L
1264 114 M 1264 47 L
1283 95 M 1283 69 L
1251 114 M 1303 114 L
1303 95 L
1299 114 L
1264 82 M 1283 82 L
1251 47 M 1274 47 L
1325 114 M 1322 111 L
1325 108 L
1328 111 L
1325 114 L
1325 92 M 1325 47 L
1328 92 M 1328 47 L
1315 92 M 1328 92 L
1315 47 M 1338 47 L
1370 92 M 1364 88 L
1360 85 L
1357 79 L
currentpoint stroke M
1357 72 L
1360 66 L
1364 63 L
1370 60 L
1376 60 L
1383 63 L
1386 66 L
1389 72 L
1389 79 L
1386 85 L
1383 88 L
1376 92 L
1370 92 L
1364 88 M 1360 82 L
1360 69 L
1364 63 L
1383 63 M 1386 69 L
1386 82 L
1383 88 L
1386 85 M 1389 88 L
1396 92 L
1396 88 L
1389 88 L
1360 66 M 1357 63 L
1354 56 L
1354 53 L
1357 47 L
1367 43 L
1383 43 L
1392 40 L
1396 37 L
1354 53 M 1357 50 L
1367 47 L
1383 47 L
1392 43 L
1396 37 L
1396 34 L
1392 27 L
1383 24 L
1364 24 L
1354 27 L
1351 34 L
1351 37 L
1354 43 L
1364 47 L
1421 53 M 1418 50 L
1421 47 L
1425 50 L
1421 53 L
1457 101 M 1463 104 L
1473 114 L
1473 47 L
1469 111 M 1469 47 L
1457 47 M 1485 47 L
currentpoint stroke [80 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1284 326 M 1300 365 M 1300 297 L
1303 365 M 1303 297 L
1290 365 M 1312 365 L
1290 297 M 1338 297 L
1338 317 L
1335 297 L
currentpoint stroke [80 24] 0 setdash M
currentpoint stroke [] 0 setdash M
172 1240 M 134 1256 M 201 1256 L
134 1259 M 201 1259 L
153 1279 M 179 1279 L
134 1247 M 134 1298 L
153 1298 L
134 1295 L
166 1259 M 166 1279 L
201 1247 M 201 1298 L
182 1298 L
201 1295 L
180 1325 M 182 1319 L
188 1315 L
197 1313 L
203 1313 L
213 1315 L
218 1319 L
220 1325 L
220 1329 L
218 1335 L
213 1338 L
203 1340 L
197 1340 L
188 1338 L
182 1335 L
180 1329 L
180 1325 L
182 1321 L
184 1319 L
188 1317 L
197 1315 L
203 1315 L
213 1317 L
216 1319 L
218 1321 L
220 1325 L
220 1329 M 218 1333 L
216 1335 L
213 1336 L
203 1338 L
197 1338 L
188 1336 L
184 1335 L
182 1333 L
180 1329 L
197 1356 M 199 1356 L
199 1354 L
197 1354 L
195 1356 L
193 1359 L
193 1367 L
195 1371 L
197 1373 L
201 1375 L
214 1375 L
218 1377 L
220 1379 L
197 1373 M 214 1373 L
218 1375 L
220 1379 L
220 1381 L
201 1373 M 203 1371 L
205 1359 L
207 1354 L
211 1352 L
214 1352 L
218 1354 L
220 1359 L
220 1365 L
218 1369 L
214 1373 L
205 1359 M 207 1356 L
211 1354 L
214 1354 L
218 1356 L
220 1359 L
currentpoint stroke [80 24] 0 setdash M
stroke
showpage

% postscript file for Figure 2.
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 1239 M 1239 1239 L
364 1239 M 364 1265 L
406 1239 M 406 1265 L
448 1239 M 448 1265 L
490 1239 M 490 1291 L
533 1239 M 533 1265 L
575 1239 M 575 1265 L
617 1239 M 617 1265 L
659 1239 M 659 1291 L
701 1239 M 701 1265 L
743 1239 M 743 1265 L
785 1239 M 785 1265 L
827 1239 M 827 1291 L
869 1239 M 869 1265 L
911 1239 M 911 1265 L
953 1239 M 953 1265 L
995 1239 M 995 1291 L
1037 1239 M 1037 1265 L
1080 1239 M 1080 1265 L
1122 1239 M 1122 1265 L
1164 1239 M 1164 1291 L
1206 1239 M 1206 1265 L
364 2115 M 1239 2115 L
364 2115 M 364 2089 L
406 2115 M 406 2089 L
448 2115 M 448 2089 L
490 2115 M 490 2063 L
533 2115 M 533 2089 L
575 2115 M 575 2089 L
617 2115 M 617 2089 L
659 2115 M 659 2063 L
701 2115 M 701 2089 L
743 2115 M 743 2089 L
785 2115 M 785 2089 L
827 2115 M 827 2063 L
869 2115 M 869 2089 L
911 2115 M 911 2089 L
953 2115 M 953 2089 L
995 2115 M 995 2063 L
1037 2115 M 1037 2089 L
1080 2115 M 1080 2089 L
1122 2115 M 1122 2089 L
1164 2115 M 1164 2063 L
1206 2115 M 1206 2089 L
364 1239 M 364 2115 L
364 1279 M 390 1279 L
364 1335 M 390 1335 L
364 1391 M 390 1391 L
364 1447 M 390 1447 L
364 1503 M 416 1503 L
364 1559 M 390 1559 L
364 1615 M 390 1615 L
364 1671 M 390 1671 L
364 1728 M 390 1728 L
364 1784 M 416 1784 L
364 1840 M 390 1840 L
364 1896 M 390 1896 L
364 1952 M 390 1952 L
364 2008 M 390 2008 L
364 2064 M 416 2064 L
157 1503 M 179 1532 M 172 1530 L
167 1522 L
164 1510 L
164 1503 L
167 1491 L
172 1484 L
179 1481 L
184 1481 L
191 1484 L
196 1491 L
198 1503 L
198 1510 L
196 1522 L
191 1530 L
184 1532 L
179 1532 L
174 1530 L
172 1527 L
169 1522 L
167 1510 L
167 1503 L
169 1491 L
172 1486 L
174 1484 L
179 1481 L
184 1481 M 188 1484 L
191 1486 L
193 1491 L
196 1503 L
196 1510 L
193 1522 L
191 1527 L
188 1530 L
184 1532 L
217 1486 M 215 1484 L
217 1481 L
220 1484 L
217 1486 L
251 1532 M 244 1530 L
239 1522 L
237 1510 L
237 1503 L
239 1491 L
244 1484 L
251 1481 L
256 1481 L
263 1484 L
268 1491 L
270 1503 L
270 1510 L
268 1522 L
263 1530 L
256 1532 L
251 1532 L
246 1530 L
244 1527 L
241 1522 L
239 1510 L
239 1503 L
241 1491 L
244 1486 L
246 1484 L
251 1481 L
256 1481 M 261 1484 L
263 1486 L
266 1491 L
268 1503 L
268 1510 L
266 1522 L
263 1527 L
261 1530 L
256 1532 L
290 1532 M 285 1508 L
290 1513 L
297 1515 L
304 1515 L
311 1513 L
316 1508 L
318 1501 L
318 1496 L
316 1489 L
311 1484 L
304 1481 L
297 1481 L
290 1484 L
287 1486 L
285 1491 L
285 1494 L
287 1496 L
290 1494 L
287 1491 L
304 1515 M 309 1513 L
314 1508 L
316 1501 L
316 1496 L
314 1489 L
309 1484 L
304 1481 L
290 1532 M 314 1532 L
290 1530 M 302 1530 L
314 1532 L
205 1784 M 227 1813 M 220 1810 L
215 1803 L
212 1791 L
212 1784 L
215 1772 L
220 1764 L
227 1762 L
232 1762 L
239 1764 L
244 1772 L
246 1784 L
246 1791 L
244 1803 L
239 1810 L
232 1813 L
227 1813 L
222 1810 L
220 1808 L
217 1803 L
215 1791 L
215 1784 L
217 1772 L
220 1767 L
222 1764 L
227 1762 L
232 1762 M 237 1764 L
239 1767 L
241 1772 L
244 1784 L
244 1791 L
241 1803 L
239 1808 L
237 1810 L
232 1813 L
265 1767 M 263 1764 L
265 1762 L
268 1764 L
265 1767 L
292 1803 M 297 1805 L
304 1813 L
304 1762 L
302 1810 M 302 1762 L
292 1762 M 314 1762 L
157 2064 M 179 2093 M 172 2091 L
167 2083 L
164 2071 L
164 2064 L
167 2052 L
172 2045 L
179 2043 L
184 2043 L
191 2045 L
196 2052 L
198 2064 L
198 2071 L
196 2083 L
191 2091 L
184 2093 L
179 2093 L
174 2091 L
172 2088 L
169 2083 L
167 2071 L
167 2064 L
169 2052 L
172 2047 L
174 2045 L
179 2043 L
184 2043 M 188 2045 L
191 2047 L
currentpoint stroke M
193 2052 L
196 2064 L
196 2071 L
193 2083 L
191 2088 L
188 2091 L
184 2093 L
217 2047 M 215 2045 L
217 2043 L
220 2045 L
217 2047 L
244 2083 M 249 2086 L
256 2093 L
256 2043 L
253 2091 M 253 2043 L
244 2043 M 265 2043 L
290 2093 M 285 2069 L
290 2074 L
297 2076 L
304 2076 L
311 2074 L
316 2069 L
318 2062 L
318 2057 L
316 2050 L
311 2045 L
304 2043 L
297 2043 L
290 2045 L
287 2047 L
285 2052 L
285 2055 L
287 2057 L
290 2055 L
287 2052 L
304 2076 M 309 2074 L
314 2069 L
316 2062 L
316 2057 L
314 2050 L
309 2045 L
304 2043 L
290 2093 M 314 2093 L
290 2091 M 302 2091 L
314 2093 L
1239 1239 M 1239 2115 L
1239 1279 M 1214 1279 L
1239 1335 M 1214 1335 L
1239 1391 M 1214 1391 L
1239 1447 M 1214 1447 L
1239 1503 M 1188 1503 L
1239 1559 M 1214 1559 L
1239 1615 M 1214 1615 L
1239 1671 M 1214 1671 L
1239 1728 M 1214 1728 L
1239 1784 M 1188 1784 L
1239 1840 M 1214 1840 L
1239 1896 M 1214 1896 L
1239 1952 M 1214 1952 L
1239 2008 M 1214 2008 L
1239 2064 M 1188 2064 L
currentpoint stroke [] 0 setdash M
659 1963 M B
660 1949 M 663 1950 L
666 1951 L
668 1953 L
670 1955 L
672 1958 L
672 1960 L
673 1963 L
672 1966 L
672 1969 L
670 1971 L
668 1974 L
666 1975 L
663 1977 L
660 1977 L
657 1977 L
654 1977 L
652 1975 L
649 1974 L
647 1971 L
646 1969 L
645 1966 L
645 1963 L
645 1960 L
646 1958 L
647 1955 L
649 1953 L
652 1951 L
654 1950 L
657 1949 L
660 1949 L
currentpoint fill M
743 1850 M B
744 1836 M 747 1837 L
750 1838 L
752 1839 L
754 1842 L
756 1844 L
757 1847 L
757 1850 L
757 1853 L
756 1856 L
754 1858 L
752 1860 L
750 1862 L
747 1863 L
744 1864 L
741 1864 L
739 1863 L
736 1862 L
734 1860 L
732 1858 L
730 1856 L
729 1853 L
729 1850 L
729 1847 L
730 1844 L
732 1842 L
734 1839 L
736 1838 L
739 1837 L
741 1836 L
744 1836 L
currentpoint fill M
827 1752 M B
829 1738 M 831 1739 L
834 1740 L
836 1742 L
838 1744 L
840 1747 L
841 1749 L
841 1752 L
841 1755 L
840 1758 L
838 1760 L
836 1763 L
834 1764 L
831 1766 L
829 1766 L
826 1766 L
823 1766 L
820 1764 L
818 1763 L
816 1760 L
814 1758 L
813 1755 L
813 1752 L
813 1749 L
814 1747 L
816 1744 L
818 1742 L
820 1740 L
823 1739 L
826 1738 L
829 1738 L
currentpoint fill M
911 1647 M B
913 1633 M 916 1634 L
918 1635 L
921 1637 L
923 1639 L
924 1642 L
925 1644 L
925 1647 L
925 1650 L
924 1653 L
923 1656 L
921 1658 L
918 1659 L
916 1661 L
913 1661 L
910 1661 L
907 1661 L
904 1659 L
902 1658 L
900 1656 L
898 1653 L
898 1650 L
897 1647 L
898 1644 L
898 1642 L
900 1639 L
902 1637 L
904 1635 L
907 1634 L
910 1633 L
913 1633 L
currentpoint fill M
995 1564 M B
997 1550 M 1000 1551 L
1002 1552 L
1005 1554 L
1007 1556 L
1008 1559 L
1009 1561 L
1009 1564 L
1009 1567 L
1008 1570 L
1007 1572 L
1005 1575 L
1002 1576 L
1000 1578 L
997 1578 L
994 1578 L
991 1578 L
988 1576 L
986 1575 L
984 1572 L
983 1570 L
982 1567 L
981 1564 L
982 1561 L
983 1559 L
984 1556 L
986 1554 L
988 1552 L
991 1551 L
994 1550 L
997 1550 L
currentpoint fill M
1080 1508 M B
1081 1494 M 1084 1495 L
1087 1496 L
1089 1498 L
1091 1500 L
1092 1502 L
1093 1505 L
1094 1508 L
1093 1511 L
1092 1514 L
1091 1516 L
1089 1519 L
1087 1520 L
1084 1521 L
1081 1522 L
1078 1522 L
1075 1521 L
1073 1520 L
1070 1519 L
1068 1516 L
1067 1514 L
1066 1511 L
1066 1508 L
1066 1505 L
1067 1502 L
1068 1500 L
1070 1498 L
1073 1496 L
1075 1495 L
1078 1494 L
1081 1494 L
currentpoint fill M
1164 1467 M B
1165 1453 M 1168 1454 L
1171 1455 L
1173 1457 L
1175 1459 L
1176 1462 L
1177 1464 L
1178 1467 L
1177 1470 L
1176 1473 L
1175 1475 L
1173 1478 L
1171 1479 L
1168 1481 L
1165 1481 L
1162 1481 L
1159 1481 L
1157 1479 L
1154 1478 L
1152 1475 L
1151 1473 L
1150 1470 L
1150 1467 L
1150 1464 L
1151 1462 L
1152 1459 L
1154 1457 L
1157 1455 L
1159 1454 L
1162 1453 L
1165 1453 L
currentpoint fill M
659 1963 M 659 1959 L
673 1959 M 645 1959 L
673 1959 L
743 1850 M 743 1846 L
757 1846 M 729 1846 L
757 1846 L
827 1752 M 827 1748 L
841 1748 M 813 1748 L
841 1748 L
911 1647 M 911 1643 L
925 1643 M 897 1643 L
925 1643 L
995 1564 M 995 1560 L
1009 1560 M 981 1560 L
1009 1560 L
1080 1508 M 1080 1504 L
1094 1504 M 1066 1504 L
1094 1504 L
1164 1467 M 1164 1459 L
1178 1459 M 1150 1459 L
1178 1459 L
659 1963 M 659 1968 L
673 1968 M 645 1968 L
673 1968 L
743 1850 M 743 1854 L
757 1854 M 729 1854 L
757 1854 L
827 1752 M 827 1756 L
841 1756 M 813 1756 L
841 1756 L
911 1647 M 911 1652 L
925 1652 M 897 1652 L
925 1652 L
995 1564 M 995 1568 L
1009 1568 M 981 1568 L
1009 1568 L
1080 1508 M 1080 1512 L
1094 1512 M 1066 1512 L
1094 1512 L
1164 1467 M 1164 1476 L
1178 1476 M 1150 1476 L
1178 1476 L
currentpoint stroke [] 0 setdash M
364 1592 M 373 1595 L
381 1599 L
389 1602 L
398 1605 L
406 1607 L
415 1610 L
423 1613 L
432 1615 L
440 1618 L
448 1620 L
457 1622 L
465 1624 L
474 1626 L
482 1628 L
490 1630 L
499 1632 L
507 1633 L
516 1635 L
524 1636 L
532 1638 L
541 1639 L
549 1640 L
558 1641 L
566 1642 L
575 1643 L
583 1643 L
591 1644 L
600 1644 L
608 1645 L
617 1645 L
625 1645 L
633 1645 L
642 1645 L
650 1645 L
659 1644 L
667 1644 L
676 1643 L
684 1643 L
692 1642 L
701 1641 L
709 1640 L
718 1639 L
726 1638 L
734 1637 L
743 1635 L
751 1634 L
760 1632 L
768 1631 L
777 1629 L
785 1627 L
793 1625 L
802 1623 L
810 1621 L
819 1619 L
827 1616 L
835 1614 L
844 1611 L
852 1609 L
861 1606 L
869 1603 L
878 1600 L
886 1597 L
894 1594 L
903 1591 L
911 1588 L
920 1585 L
928 1581 L
936 1578 L
945 1574 L
953 1571 L
962 1567 L
970 1563 L
979 1560 L
987 1556 L
995 1552 L
1004 1548 L
1012 1544 L
1021 1540 L
1029 1536 L
1037 1532 L
1046 1528 L
1054 1523 L
1063 1519 L
1071 1515 L
1080 1511 L
1088 1506 L
1096 1502 L
1105 1498 L
1113 1493 L
1122 1489 L
1130 1485 L
1138 1480 L
1147 1476 L
1155 1471 L
1164 1467 L
1172 1462 L
1181 1458 L
1189 1453 L
1197 1449 L
1206 1445 L
1214 1440 L
1223 1436 L
1231 1431 L
1239 1427 L
827 1963 M currentpoint stroke [] 0 setdash M
842 1975 M 832 1942 L
844 1975 M 834 1942 L
866 1975 M 868 1973 L
870 1973 L
868 1975 L
863 1975 L
858 1973 L
849 1963 L
844 1961 L
839 1961 L
844 1961 M 849 1958 L
854 1944 L
856 1942 L
844 1961 M 846 1958 L
851 1944 L
854 1942 L
858 1942 L
863 1944 L
868 1951 L
885 1970 M 928 1970 L
885 1956 M 928 1956 L
959 1992 M 952 1990 L
947 1982 L
945 1970 L
945 1963 L
947 1951 L
952 1944 L
959 1942 L
964 1942 L
971 1944 L
976 1951 L
979 1963 L
979 1970 L
976 1982 L
971 1990 L
964 1992 L
959 1992 L
955 1990 L
952 1987 L
950 1982 L
947 1970 L
947 1963 L
950 1951 L
952 1946 L
955 1944 L
959 1942 L
964 1942 M 969 1944 L
971 1946 L
974 1951 L
976 1963 L
976 1970 L
974 1982 L
971 1987 L
969 1990 L
964 1992 L
998 1946 M 996 1944 L
998 1942 L
1000 1944 L
998 1946 L
1032 1992 M 1024 1990 L
1020 1982 L
1017 1970 L
1017 1963 L
1020 1951 L
1024 1944 L
1032 1942 L
1036 1942 L
1044 1944 L
1049 1951 L
1051 1963 L
1051 1970 L
1049 1982 L
1044 1990 L
1036 1992 L
1032 1992 L
1027 1990 L
1024 1987 L
1022 1982 L
1020 1970 L
1020 1963 L
1022 1951 L
1024 1946 L
1027 1944 L
1032 1942 L
1036 1942 M 1041 1944 L
1044 1946 L
1046 1951 L
1049 1963 L
1049 1970 L
1046 1982 L
1044 1987 L
1041 1990 L
1036 1992 L
1065 1992 M 1065 1978 L
1065 1982 M 1068 1987 L
1073 1992 L
1077 1992 L
1089 1985 L
1094 1985 L
1097 1987 L
1099 1992 L
1068 1987 M 1073 1990 L
1077 1990 L
1089 1985 L
1099 1992 M 1099 1985 L
1097 1978 L
1087 1966 L
1085 1961 L
1082 1954 L
1082 1942 L
1097 1978 M 1085 1966 L
1082 1961 L
1080 1954 L
1080 1942 L
1118 1992 M 1114 1968 L
1118 1973 L
1126 1975 L
1133 1975 L
1140 1973 L
1145 1968 L
1147 1961 L
1147 1956 L
1145 1949 L
1140 1944 L
1133 1942 L
1126 1942 L
1118 1944 L
1116 1946 L
1114 1951 L
1114 1954 L
1116 1956 L
1118 1954 L
1116 1951 L
1133 1975 M 1138 1973 L
1142 1968 L
1145 1961 L
1145 1956 L
1142 1949 L
1138 1944 L
1133 1942 L
1118 1992 M 1142 1992 L
1118 1990 M 1130 1990 L
1142 1992 L
1169 1982 M 1174 1985 L
1181 1992 L
1181 1942 L
1178 1990 M 1178 1942 L
1169 1942 M 1191 1942 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 1623 M 48 1635 M 98 1635 L
48 1637 M 98 1637 L
62 1652 M 81 1652 L
48 1628 M 48 1666 L
62 1666 L
48 1664 L
currentpoint stroke M
72 1637 M 72 1652 L
98 1628 M 98 1666 L
84 1666 L
98 1664 L
82 1686 M 84 1682 L
88 1679 L
95 1678 L
99 1678 L
107 1679 L
111 1682 L
112 1686 L
112 1689 L
111 1694 L
107 1697 L
99 1698 L
95 1698 L
88 1697 L
84 1694 L
82 1689 L
82 1686 L
84 1684 L
85 1682 L
88 1681 L
95 1679 L
99 1679 L
107 1681 L
110 1682 L
111 1684 L
112 1686 L
112 1689 M 111 1692 L
110 1694 L
107 1695 L
99 1697 L
95 1697 L
88 1695 L
85 1694 L
84 1692 L
82 1689 L
95 1709 M 97 1709 L
97 1708 L
95 1708 L
94 1709 L
92 1712 L
92 1718 L
94 1721 L
95 1722 L
98 1724 L
108 1724 L
111 1725 L
112 1727 L
95 1722 M 108 1722 L
111 1724 L
112 1727 L
112 1728 L
98 1722 M 99 1721 L
101 1712 L
102 1708 L
105 1707 L
108 1707 L
111 1708 L
112 1712 L
112 1717 L
111 1720 L
108 1722 L
101 1712 M 102 1709 L
105 1708 L
108 1708 L
111 1709 L
112 1712 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 364 M 1239 364 L
364 364 M 364 390 L
406 364 M 406 390 L
448 364 M 448 390 L
490 364 M 490 416 L
533 364 M 533 390 L
575 364 M 575 390 L
617 364 M 617 390 L
659 364 M 659 416 L
701 364 M 701 390 L
743 364 M 743 390 L
785 364 M 785 390 L
827 364 M 827 416 L
869 364 M 869 390 L
911 364 M 911 390 L
953 364 M 953 390 L
995 364 M 995 416 L
1037 364 M 1037 390 L
1080 364 M 1080 390 L
1122 364 M 1122 390 L
1164 364 M 1164 416 L
1206 364 M 1206 390 L
466 287 M 502 309 M 500 306 L
502 304 L
505 306 L
505 309 L
502 314 L
498 316 L
490 316 L
483 314 L
478 309 L
476 304 L
474 294 L
474 280 L
476 273 L
481 268 L
488 266 L
493 266 L
500 268 L
505 273 L
507 280 L
507 282 L
505 290 L
500 294 L
493 297 L
490 297 L
483 294 L
478 290 L
476 282 L
490 316 M 486 314 L
481 309 L
478 304 L
476 294 L
476 280 L
478 273 L
483 268 L
488 266 L
493 266 M 498 268 L
502 273 L
505 280 L
505 282 L
502 290 L
498 294 L
493 297 L
635 287 M 654 316 M 647 314 L
644 309 L
644 302 L
647 297 L
654 294 L
664 294 L
671 297 L
673 302 L
673 309 L
671 314 L
664 316 L
654 316 L
649 314 L
647 309 L
647 302 L
649 297 L
654 294 L
664 294 M 668 297 L
671 302 L
671 309 L
668 314 L
664 316 L
654 294 M 647 292 L
644 290 L
642 285 L
642 275 L
644 270 L
647 268 L
654 266 L
664 266 L
671 268 L
673 270 L
676 275 L
676 285 L
673 290 L
671 292 L
664 294 L
654 294 M 649 292 L
647 290 L
644 285 L
644 275 L
647 270 L
649 268 L
654 266 L
664 266 M 668 268 L
671 270 L
673 275 L
673 285 L
671 290 L
668 292 L
664 294 L
779 287 M 793 306 M 798 309 L
805 316 L
805 266 L
803 314 M 803 266 L
793 266 M 815 266 L
849 316 M 842 314 L
837 306 L
834 294 L
834 287 L
837 275 L
842 268 L
849 266 L
854 266 L
861 268 L
866 275 L
868 287 L
868 294 L
866 306 L
861 314 L
854 316 L
849 316 L
844 314 L
842 311 L
839 306 L
837 294 L
837 287 L
839 275 L
842 270 L
844 268 L
849 266 L
854 266 M 858 268 L
861 270 L
863 275 L
866 287 L
866 294 L
863 306 L
861 311 L
858 314 L
854 316 L
947 287 M 962 306 M 966 309 L
974 316 L
974 266 L
971 314 M 971 266 L
962 266 M 983 266 L
1005 306 M 1007 304 L
1005 302 L
1003 304 L
1003 306 L
1005 311 L
1007 314 L
1015 316 L
1024 316 L
1031 314 L
1034 311 L
1036 306 L
1036 302 L
1034 297 L
1027 292 L
1015 287 L
1010 285 L
1005 280 L
1003 273 L
1003 266 L
1024 316 M 1029 314 L
1031 311 L
1034 306 L
1034 302 L
1031 297 L
1024 292 L
1015 287 L
1003 270 M 1005 273 L
1010 273 L
1022 268 L
1029 268 L
1034 270 L
1036 273 L
1010 273 M 1022 266 L
1031 266 L
1034 268 L
1036 273 L
1036 278 L
1116 287 M 1130 306 M 1135 309 L
1142 316 L
1142 266 L
1140 314 M 1140 266 L
1130 266 M 1152 266 L
1193 311 M 1193 266 L
1195 316 M 1195 266 L
1195 316 M 1168 280 L
1207 280 L
1185 266 M 1202 266 L
364 1239 M 1239 1239 L
364 1239 M 364 1214 L
406 1239 M 406 1214 L
448 1239 M 448 1214 L
490 1239 M 490 1188 L
533 1239 M 533 1214 L
575 1239 M 575 1214 L
617 1239 M 617 1214 L
659 1239 M 659 1188 L
701 1239 M 701 1214 L
743 1239 M 743 1214 L
785 1239 M 785 1214 L
827 1239 M 827 1188 L
869 1239 M 869 1214 L
911 1239 M 911 1214 L
953 1239 M 953 1214 L
995 1239 M 995 1188 L
1037 1239 M 1037 1214 L
1080 1239 M 1080 1214 L
1122 1239 M 1122 1214 L
1164 1239 M 1164 1188 L
1206 1239 M 1206 1214 L
364 364 M 364 1239 L
364 378 M 416 378 L
364 423 M 390 423 L
currentpoint stroke M
364 469 M 390 469 L
364 515 M 390 515 L
364 560 M 390 560 L
364 606 M 416 606 L
364 651 M 390 651 L
364 697 M 390 697 L
364 743 M 390 743 L
364 788 M 390 788 L
364 834 M 416 834 L
364 879 M 390 879 L
364 925 M 390 925 L
364 970 M 390 970 L
364 1016 M 390 1016 L
364 1062 M 416 1062 L
364 1107 M 390 1107 L
364 1153 M 390 1153 L
364 1198 M 390 1198 L
278 378 M 299 407 M 292 404 L
287 397 L
285 385 L
285 378 L
287 366 L
292 359 L
299 356 L
304 356 L
311 359 L
316 366 L
318 378 L
318 385 L
316 397 L
311 404 L
304 407 L
299 407 L
294 404 L
292 402 L
290 397 L
287 385 L
287 378 L
290 366 L
292 361 L
294 359 L
299 356 L
304 356 M 309 359 L
311 361 L
314 366 L
316 378 L
316 385 L
314 397 L
311 402 L
309 404 L
304 407 L
157 606 M 179 635 M 172 632 L
167 625 L
164 613 L
164 606 L
167 594 L
172 587 L
179 584 L
184 584 L
191 587 L
196 594 L
198 606 L
198 613 L
196 625 L
191 632 L
184 635 L
179 635 L
174 632 L
172 630 L
169 625 L
167 613 L
167 606 L
169 594 L
172 589 L
174 587 L
179 584 L
184 584 M 188 587 L
191 589 L
193 594 L
196 606 L
196 613 L
193 625 L
191 630 L
188 632 L
184 635 L
217 589 M 215 587 L
217 584 L
220 587 L
217 589 L
251 635 M 244 632 L
239 625 L
237 613 L
237 606 L
239 594 L
244 587 L
251 584 L
256 584 L
263 587 L
268 594 L
270 606 L
270 613 L
268 625 L
263 632 L
256 635 L
251 635 L
246 632 L
244 630 L
241 625 L
239 613 L
239 606 L
241 594 L
244 589 L
246 587 L
251 584 L
256 584 M 261 587 L
263 589 L
266 594 L
268 606 L
268 613 L
266 625 L
263 630 L
261 632 L
256 635 L
290 635 M 285 611 L
290 615 L
297 618 L
304 618 L
311 615 L
316 611 L
318 603 L
318 599 L
316 591 L
311 587 L
304 584 L
297 584 L
290 587 L
287 589 L
285 594 L
285 596 L
287 599 L
290 596 L
287 594 L
304 618 M 309 615 L
314 611 L
316 603 L
316 599 L
314 591 L
309 587 L
304 584 L
290 635 M 314 635 L
290 632 M 302 632 L
314 635 L
205 834 M 227 863 M 220 860 L
215 853 L
212 841 L
212 834 L
215 822 L
220 814 L
227 812 L
232 812 L
239 814 L
244 822 L
246 834 L
246 841 L
244 853 L
239 860 L
232 863 L
227 863 L
222 860 L
220 858 L
217 853 L
215 841 L
215 834 L
217 822 L
220 817 L
222 814 L
227 812 L
232 812 M 237 814 L
239 817 L
241 822 L
244 834 L
244 841 L
241 853 L
239 858 L
237 860 L
232 863 L
265 817 M 263 814 L
265 812 L
268 814 L
265 817 L
292 853 M 297 855 L
304 863 L
304 812 L
302 860 M 302 812 L
292 812 M 314 812 L
157 1062 M 179 1091 M 172 1088 L
167 1081 L
164 1069 L
164 1062 L
167 1050 L
172 1042 L
179 1040 L
184 1040 L
191 1042 L
196 1050 L
198 1062 L
198 1069 L
196 1081 L
191 1088 L
184 1091 L
179 1091 L
174 1088 L
172 1086 L
169 1081 L
167 1069 L
167 1062 L
169 1050 L
172 1045 L
174 1042 L
179 1040 L
184 1040 M 188 1042 L
191 1045 L
193 1050 L
196 1062 L
196 1069 L
193 1081 L
191 1086 L
188 1088 L
184 1091 L
217 1045 M 215 1042 L
217 1040 L
220 1042 L
217 1045 L
244 1081 M 249 1083 L
256 1091 L
256 1040 L
253 1088 M 253 1040 L
244 1040 M 265 1040 L
290 1091 M 285 1066 L
290 1071 L
297 1074 L
304 1074 L
311 1071 L
316 1066 L
318 1059 L
318 1054 L
316 1047 L
311 1042 L
304 1040 L
297 1040 L
290 1042 L
287 1045 L
285 1050 L
285 1052 L
287 1054 L
290 1052 L
287 1050 L
304 1074 M 309 1071 L
314 1066 L
316 1059 L
316 1054 L
314 1047 L
309 1042 L
304 1040 L
290 1091 M 314 1091 L
290 1088 M 302 1088 L
314 1091 L
1239 364 M 1239 1239 L
1239 378 M 1188 378 L
1239 423 M 1214 423 L
1239 469 M 1214 469 L
1239 515 M 1214 515 L
1239 560 M 1214 560 L
1239 606 M 1188 606 L
1239 651 M 1214 651 L
1239 697 M 1214 697 L
1239 743 M 1214 743 L
1239 788 M 1214 788 L
1239 834 M 1188 834 L
1239 879 M 1214 879 L
1239 925 M 1214 925 L
1239 970 M 1214 970 L
1239 1016 M 1214 1016 L
1239 1062 M 1188 1062 L
1239 1107 M 1214 1107 L
1239 1153 M 1214 1153 L
1239 1198 M 1214 1198 L
currentpoint stroke [] 0 setdash M
575 991 M B
576 977 M 579 978 L
582 979 L
584 981 L
586 983 L
587 985 L
588 988 L
589 991 L
588 994 L
587 997 L
586 999 L
584 1001 L
582 1003 L
579 1004 L
576 1005 L
573 1005 L
570 1004 L
568 1003 L
565 1001 L
563 999 L
562 997 L
561 994 L
561 991 L
561 988 L
562 985 L
563 983 L
565 981 L
568 979 L
570 978 L
573 977 L
576 977 L
currentpoint fill M
659 841 M B
660 827 M 663 827 L
666 828 L
668 830 L
670 832 L
672 835 L
672 838 L
673 841 L
672 843 L
672 846 L
670 849 L
668 851 L
666 853 L
663 854 L
660 854 L
657 854 L
654 854 L
652 853 L
649 851 L
647 849 L
646 846 L
645 843 L
645 841 L
645 838 L
646 835 L
647 832 L
649 830 L
652 828 L
654 827 L
657 827 L
660 827 L
currentpoint fill M
743 725 M B
744 711 M 747 711 L
750 713 L
752 714 L
754 717 L
756 719 L
757 722 L
757 725 L
757 728 L
756 730 L
754 733 L
752 735 L
750 737 L
747 738 L
744 739 L
741 739 L
739 738 L
736 737 L
734 735 L
732 733 L
730 730 L
729 728 L
729 725 L
729 722 L
730 719 L
732 717 L
734 714 L
736 713 L
739 711 L
741 711 L
744 711 L
currentpoint fill M
827 629 M B
829 616 M 831 616 L
834 617 L
836 619 L
838 621 L
840 624 L
841 627 L
841 629 L
841 632 L
840 635 L
838 638 L
836 640 L
834 642 L
831 643 L
829 643 L
826 643 L
823 643 L
820 642 L
818 640 L
816 638 L
814 635 L
813 632 L
813 629 L
813 627 L
814 624 L
816 621 L
818 619 L
820 617 L
823 616 L
826 616 L
829 616 L
currentpoint fill M
911 547 M B
913 533 M 916 533 L
918 534 L
921 536 L
923 538 L
924 541 L
925 544 L
925 547 L
925 549 L
924 552 L
923 555 L
921 557 L
918 559 L
916 560 L
913 560 L
910 560 L
907 560 L
904 559 L
902 557 L
900 555 L
898 552 L
898 549 L
897 547 L
898 544 L
898 541 L
900 538 L
902 536 L
904 534 L
907 533 L
910 533 L
913 533 L
currentpoint fill M
995 501 M B
997 487 M 1000 488 L
1002 489 L
1005 491 L
1007 493 L
1008 495 L
1009 498 L
1009 501 L
1009 504 L
1008 507 L
1007 509 L
1005 511 L
1002 513 L
1000 514 L
997 515 L
994 515 L
991 514 L
988 513 L
986 511 L
984 509 L
983 507 L
982 504 L
981 501 L
982 498 L
983 495 L
984 493 L
986 491 L
988 489 L
991 488 L
994 487 L
997 487 L
currentpoint fill M
575 991 M 575 987 L
589 987 M 561 987 L
589 987 L
659 841 M 659 837 L
673 837 M 645 837 L
673 837 L
743 725 M 743 721 L
757 721 M 729 721 L
757 721 L
827 629 M 827 625 L
841 625 M 813 625 L
841 625 L
911 547 M 911 544 L
925 544 M 897 544 L
925 544 L
995 501 M 995 496 L
1009 496 M 981 496 L
1009 496 L
575 991 M 575 995 L
589 995 M 561 995 L
589 995 L
659 841 M 659 844 L
673 844 M 645 844 L
673 844 L
743 725 M 743 728 L
757 728 M 729 728 L
757 728 L
827 629 M 827 634 L
841 634 M 813 633 L
841 634 L
911 547 M 911 549 L
925 549 M 897 549 L
925 549 L
995 501 M 995 506 L
1009 506 M 981 506 L
1009 506 L
currentpoint stroke [] 0 setdash M
364 896 M 373 898 L
381 899 L
389 901 L
398 902 L
406 903 L
415 903 L
423 903 L
432 903 L
440 903 L
448 902 L
457 901 L
465 900 L
474 899 L
482 897 L
490 895 L
499 892 L
507 890 L
516 887 L
524 884 L
532 880 L
541 877 L
549 873 L
558 868 L
566 864 L
575 859 L
583 854 L
591 849 L
600 844 L
608 838 L
617 832 L
625 826 L
633 820 L
642 814 L
650 807 L
659 800 L
667 794 L
676 786 L
684 779 L
692 772 L
701 764 L
709 757 L
718 749 L
726 742 L
734 734 L
743 726 L
751 718 L
760 710 L
768 702 L
777 694 L
785 686 L
793 677 L
802 669 L
810 661 L
819 653 L
827 645 L
835 637 L
844 629 L
852 621 L
861 614 L
869 606 L
878 598 L
886 591 L
894 583 L
903 576 L
911 568 L
920 561 L
928 554 L
936 547 L
945 541 L
953 534 L
962 528 L
970 521 L
979 515 L
987 509 L
995 503 L
1004 497 L
1012 492 L
1021 486 L
1029 481 L
1037 476 L
1046 471 L
1054 466 L
1063 462 L
1071 457 L
1080 453 L
1088 449 L
1096 445 L
1105 441 L
1113 438 L
1122 434 L
1130 431 L
1138 428 L
1147 425 L
1155 422 L
1164 419 L
1172 417 L
1181 414 L
1189 412 L
1197 409 L
1206 407 L
1214 405 L
1223 403 L
1231 402 L
1239 400 L
743 841 M currentpoint stroke [] 0 setdash M
757 853 M 748 819 L
760 853 M 750 819 L
781 853 M 784 850 L
786 850 L
784 853 L
779 853 L
774 850 L
765 841 L
760 838 L
755 838 L
760 838 M 765 836 L
769 821 L
772 819 L
760 838 M 762 836 L
767 821 L
769 819 L
774 819 L
779 821 L
784 829 L
801 848 M 844 848 L
801 833 M 844 833 L
875 869 M 868 867 L
863 860 L
861 848 L
861 841 L
863 829 L
868 821 L
875 819 L
880 819 L
887 821 L
892 829 L
895 841 L
895 848 L
892 860 L
887 867 L
880 869 L
875 869 L
870 867 L
868 865 L
866 860 L
863 848 L
863 841 L
866 829 L
868 824 L
870 821 L
875 819 L
880 819 M 885 821 L
887 824 L
890 829 L
892 841 L
892 848 L
890 860 L
887 865 L
885 867 L
880 869 L
914 824 M 911 821 L
914 819 L
916 821 L
914 824 L
947 869 M 940 867 L
935 860 L
933 848 L
933 841 L
935 829 L
940 821 L
947 819 L
952 819 L
960 821 L
964 829 L
967 841 L
967 848 L
964 860 L
960 867 L
952 869 L
947 869 L
943 867 L
940 865 L
938 860 L
935 848 L
935 841 L
938 829 L
940 824 L
943 821 L
947 819 L
952 819 M 957 821 L
960 824 L
962 829 L
964 841 L
964 848 L
962 860 L
960 865 L
957 867 L
952 869 L
981 869 M 981 855 L
981 860 M 984 865 L
988 869 L
993 869 L
1005 862 L
1010 862 L
1012 865 L
1015 869 L
984 865 M 988 867 L
993 867 L
1005 862 L
1015 869 M 1015 862 L
1012 855 L
1003 843 L
1000 838 L
998 831 L
998 819 L
1012 855 M 1000 843 L
998 838 L
996 831 L
996 819 L
1034 869 M 1029 845 L
1034 850 L
1041 853 L
1049 853 L
1056 850 L
1061 845 L
1063 838 L
1063 833 L
1061 826 L
1056 821 L
1049 819 L
1041 819 L
1034 821 L
1032 824 L
1029 829 L
1029 831 L
1032 833 L
1034 831 L
1032 829 L
1049 853 M 1053 850 L
1058 845 L
1061 838 L
1061 833 L
1058 826 L
1053 821 L
1049 819 L
1034 869 M 1058 869 L
1034 867 M 1046 867 L
1058 869 L
1099 865 M 1099 819 L
1102 869 M 1102 819 L
1102 869 M 1075 833 L
1114 833 L
1092 819 M 1109 819 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1109 59 M 1122 88 M 1122 37 L
1124 88 M 1124 37 L
1138 73 M 1138 54 L
1114 88 M 1153 88 L
1153 73 L
1150 88 L
1124 64 M 1138 64 L
1114 37 M 1131 37 L
1170 88 M 1167 85 L
1170 83 L
1172 85 L
1170 88 L
currentpoint stroke M
1170 71 M 1170 37 L
1172 71 M 1172 37 L
1162 71 M 1172 71 L
1162 37 M 1179 37 L
1203 71 M 1199 68 L
1196 66 L
1194 61 L
1194 56 L
1196 52 L
1199 49 L
1203 47 L
1208 47 L
1213 49 L
1215 52 L
1218 56 L
1218 61 L
1215 66 L
1213 68 L
1208 71 L
1203 71 L
1199 68 M 1196 64 L
1196 54 L
1199 49 L
1213 49 M 1215 54 L
1215 64 L
1213 68 L
1215 66 M 1218 68 L
1223 71 L
1223 68 L
1218 68 L
1196 52 M 1194 49 L
1191 44 L
1191 42 L
1194 37 L
1201 35 L
1213 35 L
1220 32 L
1223 30 L
1191 42 M 1194 39 L
1201 37 L
1213 37 L
1220 35 L
1223 30 L
1223 27 L
1220 23 L
1213 20 L
1199 20 L
1191 23 L
1189 27 L
1189 30 L
1191 35 L
1199 37 L
1242 42 M 1239 39 L
1242 37 L
1244 39 L
1242 42 L
1264 78 M 1266 76 L
1264 73 L
1261 76 L
1261 78 L
1264 83 L
1266 85 L
1273 88 L
1283 88 L
1290 85 L
1292 83 L
1295 78 L
1295 73 L
1292 68 L
1285 64 L
1273 59 L
1268 56 L
1264 52 L
1261 44 L
1261 37 L
1283 88 M 1288 85 L
1290 83 L
1292 78 L
1292 73 L
1290 68 L
1283 64 L
1273 59 L
1261 42 M 1264 44 L
1268 44 L
1280 39 L
1288 39 L
1292 42 L
1295 44 L
1268 44 M 1280 37 L
1290 37 L
1292 39 L
1295 44 L
1295 49 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
780 172 M 792 201 M 792 150 L
795 201 M 795 150 L
785 201 M 802 201 L
785 150 M 821 150 L
821 164 L
819 150 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 748 M 48 760 M 98 760 L
48 762 M 98 762 L
62 776 M 81 777 L
48 752 M 48 791 L
62 791 L
48 788 L
72 762 M 72 776 L
98 752 M 98 791 L
84 791 L
98 789 L
82 811 M 84 807 L
88 804 L
95 802 L
99 802 L
107 804 L
111 807 L
112 811 L
112 814 L
111 818 L
107 821 L
99 823 L
95 823 L
88 821 L
84 818 L
82 814 L
82 811 L
84 808 L
85 807 L
88 805 L
95 804 L
99 804 L
107 805 L
110 807 L
111 808 L
112 811 L
112 814 M 111 817 L
110 818 L
107 820 L
99 821 L
95 821 L
88 820 L
85 818 L
84 817 L
82 814 L
95 834 M 97 834 L
97 833 L
95 833 L
94 834 L
92 837 L
92 843 L
94 846 L
95 847 L
98 849 L
108 849 L
111 850 L
112 852 L
95 847 M 108 847 L
111 849 L
112 852 L
112 853 L
98 847 M 99 846 L
101 837 L
102 833 L
105 831 L
108 831 L
111 833 L
112 837 L
112 841 L
111 844 L
108 847 L
101 837 M 102 834 L
105 833 L
108 833 L
111 834 L
112 837 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 1239 M 2115 1239 L
1239 1239 M 1239 1265 L
1308 1239 M 1308 1265 L
1376 1239 M 1376 1265 L
1445 1239 M 1445 1291 L
1513 1239 M 1513 1265 L
1581 1239 M 1581 1265 L
1650 1239 M 1650 1265 L
1718 1239 M 1718 1291 L
1787 1239 M 1787 1265 L
1855 1239 M 1855 1265 L
1923 1239 M 1923 1265 L
1992 1239 M 1992 1291 L
2060 1239 M 2060 1265 L
1239 2115 M 2115 2115 L
1239 2115 M 1239 2089 L
1308 2115 M 1308 2089 L
1376 2115 M 1376 2089 L
1445 2115 M 1445 2063 L
1513 2115 M 1513 2089 L
1581 2115 M 1581 2089 L
1650 2115 M 1650 2089 L
1718 2115 M 1718 2063 L
1787 2115 M 1787 2089 L
1855 2115 M 1855 2089 L
1923 2115 M 1923 2089 L
1992 2115 M 1992 2063 L
2060 2115 M 2060 2089 L
1239 1239 M 1239 2115 L
1239 1279 M 1265 1279 L
1239 1335 M 1265 1335 L
1239 1391 M 1265 1391 L
1239 1447 M 1265 1447 L
1239 1503 M 1291 1503 L
1239 1559 M 1265 1559 L
1239 1615 M 1265 1615 L
1239 1671 M 1265 1671 L
1239 1728 M 1265 1728 L
1239 1784 M 1291 1784 L
1239 1840 M 1265 1840 L
1239 1896 M 1265 1896 L
1239 1952 M 1265 1952 L
1239 2008 M 1265 2008 L
1239 2064 M 1291 2064 L
2115 1239 M 2115 2115 L
2115 1279 M 2089 1279 L
2115 1335 M 2089 1335 L
2115 1391 M 2089 1391 L
2115 1447 M 2089 1447 L
2115 1503 M 2063 1503 L
2115 1559 M 2089 1559 L
2115 1615 M 2089 1615 L
2115 1671 M 2089 1671 L
2115 1728 M 2089 1728 L
2115 1784 M 2063 1784 L
2115 1840 M 2089 1840 L
2115 1896 M 2089 1896 L
2115 1952 M 2089 1952 L
2115 2008 M 2089 2008 L
2115 2064 M 2063 2064 L
currentpoint stroke [] 0 setdash M
1445 1941 M B
1446 1927 M 1449 1928 L
1452 1929 L
1454 1931 L
1456 1933 L
1457 1936 L
1458 1938 L
1459 1941 L
1458 1944 L
1457 1947 L
1456 1950 L
1454 1952 L
1452 1953 L
1449 1955 L
1446 1955 L
1443 1955 L
1440 1955 L
1438 1953 L
1435 1952 L
1433 1950 L
1432 1947 L
1431 1944 L
1431 1941 L
1431 1938 L
1432 1936 L
1433 1933 L
1435 1931 L
1438 1929 L
1440 1928 L
1443 1927 L
1446 1927 L
currentpoint fill M
1581 1678 M B
1583 1664 M 1586 1665 L
1588 1666 L
1591 1668 L
1593 1670 L
1594 1673 L
1595 1675 L
1595 1678 L
1595 1681 L
1594 1684 L
1593 1686 L
1591 1689 L
1588 1690 L
1586 1692 L
1583 1692 L
1580 1692 L
1577 1692 L
1574 1690 L
1572 1689 L
1570 1686 L
1569 1684 L
1568 1681 L
1567 1678 L
1568 1675 L
1569 1673 L
1570 1670 L
1572 1668 L
1574 1666 L
1577 1665 L
1580 1664 L
1583 1664 L
currentpoint fill M
1718 1481 M B
1720 1467 M 1722 1468 L
1725 1469 L
1727 1471 L
1729 1473 L
1731 1475 L
1732 1478 L
1732 1481 L
1732 1484 L
1731 1487 L
1729 1489 L
1727 1492 L
1725 1493 L
1722 1495 L
1720 1495 L
1717 1495 L
1714 1495 L
1711 1493 L
1709 1492 L
1707 1489 L
1705 1487 L
1704 1484 L
1704 1481 L
1704 1478 L
1705 1475 L
1707 1473 L
1709 1471 L
1711 1469 L
1714 1468 L
1717 1467 L
1720 1467 L
currentpoint fill M
1855 1348 M B
1856 1334 M 1859 1335 L
1862 1336 L
1864 1338 L
1866 1340 L
1868 1342 L
1869 1345 L
1869 1348 L
1869 1351 L
1868 1354 L
1866 1356 L
1864 1359 L
1862 1360 L
1859 1361 L
1856 1362 L
1853 1362 L
1851 1361 L
1848 1360 L
1845 1359 L
1844 1356 L
1842 1354 L
1841 1351 L
1841 1348 L
1841 1345 L
1842 1342 L
1844 1340 L
1845 1338 L
1848 1336 L
1851 1335 L
1853 1334 L
1856 1334 L
currentpoint fill M
1992 1273 M B
1993 1259 M 1996 1260 L
1999 1261 L
2001 1263 L
2003 1265 L
2004 1268 L
2005 1270 L
2006 1273 L
2005 1276 L
2004 1279 L
2003 1281 L
2001 1284 L
1999 1285 L
1996 1287 L
1993 1287 L
1990 1287 L
1987 1287 L
1985 1285 L
1982 1284 L
1980 1281 L
1979 1279 L
1978 1276 L
1978 1273 L
1978 1270 L
1979 1268 L
1980 1265 L
1982 1263 L
1985 1261 L
1987 1260 L
1990 1259 L
1993 1259 L
currentpoint fill M
1445 1941 M 1445 1939 L
1459 1939 M 1431 1939 L
1459 1939 L
1581 1678 M 1581 1677 L
1595 1677 M 1567 1676 L
1595 1677 L
1718 1481 M 1718 1481 L
1732 1481 M 1704 1481 L
1732 1481 L
1855 1348 M 1855 1348 L
1869 1348 M 1841 1348 L
1869 1348 L
1992 1273 M 1992 1273 L
2006 1273 M 1978 1273 L
2006 1273 L
1445 1941 M 1445 1944 L
1459 1944 M 1431 1943 L
1459 1944 L
1581 1678 M 1581 1680 L
1595 1680 M 1567 1680 L
1595 1680 L
1718 1481 M 1718 1481 L
1732 1481 M 1704 1481 L
1732 1481 L
1855 1348 M 1855 1348 L
1869 1348 M 1841 1348 L
1869 1348 L
1992 1273 M 1992 1273 L
2006 1273 M 1978 1273 L
2006 1273 L
currentpoint stroke [] 0 setdash M
1252 2115 M 1253 2114 L
1267 2102 L
1280 2090 L
1294 2077 L
1308 2063 L
1321 2048 L
1335 2032 L
1349 2016 L
1363 1999 L
1376 1981 L
1390 1963 L
1404 1944 L
1417 1924 L
1431 1904 L
1445 1884 L
1458 1864 L
1472 1843 L
1486 1822 L
1499 1801 L
1513 1779 L
1527 1758 L
1540 1737 L
1554 1715 L
1568 1694 L
1581 1673 L
1595 1653 L
1609 1632 L
1622 1612 L
1636 1592 L
1650 1573 L
1663 1554 L
1677 1536 L
1691 1518 L
1704 1500 L
1718 1483 L
1732 1467 L
1745 1452 L
1759 1436 L
1773 1422 L
1787 1408 L
1800 1395 L
1814 1382 L
1828 1370 L
1841 1359 L
1855 1348 L
1869 1338 L
1882 1329 L
1896 1320 L
1910 1312 L
1923 1304 L
1937 1296 L
1951 1290 L
1964 1283 L
1978 1278 L
1992 1272 L
2005 1267 L
2019 1263 L
2033 1259 L
2046 1255 L
2060 1251 L
2074 1248 L
2087 1245 L
2101 1243 L
2115 1240 L
1718 1678 M currentpoint stroke [] 0 setdash M
1733 1690 M 1723 1657 L
1735 1690 M 1725 1657 L
1757 1690 M 1759 1688 L
1761 1688 L
1759 1690 L
1754 1690 L
1749 1688 L
1740 1678 L
1735 1676 L
1730 1676 L
1735 1676 M 1740 1673 L
1745 1659 L
1747 1657 L
1735 1676 M 1737 1673 L
1742 1659 L
1745 1657 L
1749 1657 L
1754 1659 L
1759 1666 L
1776 1685 M 1819 1685 L
1776 1671 M 1819 1671 L
1850 1707 M 1843 1705 L
1838 1697 L
1836 1685 L
1836 1678 L
1838 1666 L
1843 1659 L
1850 1657 L
1855 1657 L
1863 1659 L
1867 1666 L
1870 1678 L
1870 1685 L
1867 1697 L
1863 1705 L
1855 1707 L
1850 1707 L
1846 1705 L
1843 1702 L
1841 1697 L
1838 1685 L
1838 1678 L
1841 1666 L
1843 1661 L
1846 1659 L
1850 1657 L
1855 1657 M 1860 1659 L
1863 1661 L
1865 1666 L
1867 1678 L
1867 1685 L
1865 1697 L
1863 1702 L
1860 1705 L
1855 1707 L
1889 1661 M 1887 1659 L
1889 1657 L
1891 1659 L
1889 1661 L
1923 1707 M 1915 1705 L
1911 1697 L
1908 1685 L
1908 1678 L
1911 1666 L
1915 1659 L
1923 1657 L
1928 1657 L
1935 1659 L
1940 1666 L
1942 1678 L
1942 1685 L
1940 1697 L
1935 1705 L
1928 1707 L
1923 1707 L
1918 1705 L
1915 1702 L
1913 1697 L
1911 1685 L
1911 1678 L
1913 1666 L
1915 1661 L
1918 1659 L
1923 1657 L
1928 1657 M 1932 1659 L
1935 1661 L
1937 1666 L
1940 1678 L
1940 1685 L
1937 1697 L
1935 1702 L
1932 1705 L
1928 1707 L
1956 1707 M 1956 1693 L
1956 1697 M 1959 1702 L
1964 1707 L
1968 1707 L
1980 1700 L
1985 1700 L
1988 1702 L
1990 1707 L
1959 1702 M 1964 1705 L
1968 1705 L
1980 1700 L
1990 1707 M 1990 1700 L
1988 1693 L
1978 1681 L
1976 1676 L
1973 1669 L
1973 1657 L
1988 1693 M 1976 1681 L
1973 1676 L
1971 1669 L
1971 1657 L
2033 1700 M 2031 1697 L
2033 1695 L
2036 1697 L
2036 1700 L
2033 1705 L
2029 1707 L
2021 1707 L
2014 1705 L
2009 1700 L
2007 1695 L
2005 1685 L
2005 1671 L
2007 1664 L
2012 1659 L
2019 1657 L
2024 1657 L
2031 1659 L
2036 1664 L
2038 1671 L
2038 1673 L
2036 1681 L
2031 1685 L
2024 1688 L
2021 1688 L
2014 1685 L
2009 1681 L
2007 1673 L
2021 1707 M 2017 1705 L
2012 1700 L
2009 1695 L
2007 1685 L
2007 1671 L
2009 1664 L
2014 1659 L
2019 1657 L
2024 1657 M 2029 1659 L
2033 1664 L
2036 1671 L
2036 1673 L
2033 1681 L
2029 1685 L
2024 1688 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 364 M 2115 364 L
1239 364 M 1239 390 L
1308 364 M 1308 390 L
1376 364 M 1376 390 L
1445 364 M 1445 416 L
1513 364 M 1513 390 L
1581 364 M 1581 390 L
1650 364 M 1650 390 L
1718 364 M 1718 416 L
1787 364 M 1787 390 L
1855 364 M 1855 390 L
1923 364 M 1923 390 L
1992 364 M 1992 416 L
2060 364 M 2060 390 L
1421 287 M 1457 309 M 1454 306 L
1457 304 L
1459 306 L
1459 309 L
1457 314 L
1452 316 L
1445 316 L
1437 314 L
1433 309 L
1430 304 L
1428 294 L
1428 280 L
1430 273 L
1435 268 L
1442 266 L
1447 266 L
1454 268 L
1459 273 L
1461 280 L
1461 282 L
1459 290 L
1454 294 L
1447 297 L
1445 297 L
1437 294 L
1433 290 L
1430 282 L
1445 316 M 1440 314 L
1435 309 L
1433 304 L
1430 294 L
1430 280 L
1433 273 L
1437 268 L
1442 266 L
1447 266 M 1452 268 L
currentpoint stroke M
1457 273 L
1459 280 L
1459 282 L
1457 290 L
1452 294 L
1447 297 L
1694 287 M 1713 316 M 1706 314 L
1704 309 L
1704 302 L
1706 297 L
1713 294 L
1723 294 L
1730 297 L
1733 302 L
1733 309 L
1730 314 L
1723 316 L
1713 316 L
1708 314 L
1706 309 L
1706 302 L
1708 297 L
1713 294 L
1723 294 M 1728 297 L
1730 302 L
1730 309 L
1728 314 L
1723 316 L
1713 294 M 1706 292 L
1704 290 L
1701 285 L
1701 275 L
1704 270 L
1706 268 L
1713 266 L
1723 266 L
1730 268 L
1733 270 L
1735 275 L
1735 285 L
1733 290 L
1730 292 L
1723 294 L
1713 294 M 1708 292 L
1706 290 L
1704 285 L
1704 275 L
1706 270 L
1708 268 L
1713 266 L
1723 266 M 1728 268 L
1730 270 L
1733 275 L
1733 285 L
1730 290 L
1728 292 L
1723 294 L
1943 287 M 1958 306 M 1963 309 L
1970 316 L
1970 266 L
1968 314 M 1968 266 L
1958 266 M 1980 266 L
2013 316 M 2006 314 L
2001 306 L
1999 294 L
1999 287 L
2001 275 L
2006 268 L
2013 266 L
2018 266 L
2025 268 L
2030 275 L
2033 287 L
2033 294 L
2030 306 L
2025 314 L
2018 316 L
2013 316 L
2008 314 L
2006 311 L
2004 306 L
2001 294 L
2001 287 L
2004 275 L
2006 270 L
2008 268 L
2013 266 L
2018 266 M 2023 268 L
2025 270 L
2028 275 L
2030 287 L
2030 294 L
2028 306 L
2025 311 L
2023 314 L
2018 316 L
1239 1239 M 2115 1239 L
1239 1239 M 1239 1214 L
1308 1239 M 1308 1214 L
1376 1239 M 1376 1214 L
1445 1239 M 1445 1188 L
1513 1239 M 1513 1214 L
1581 1239 M 1581 1214 L
1650 1239 M 1650 1214 L
1718 1239 M 1718 1188 L
1787 1239 M 1787 1214 L
1855 1239 M 1855 1214 L
1923 1239 M 1923 1214 L
1992 1239 M 1992 1188 L
2060 1239 M 2060 1214 L
1239 364 M 1239 1239 L
1239 378 M 1291 378 L
1239 423 M 1265 423 L
1239 469 M 1265 469 L
1239 515 M 1265 515 L
1239 560 M 1265 560 L
1239 606 M 1291 606 L
1239 651 M 1265 651 L
1239 697 M 1265 697 L
1239 743 M 1265 743 L
1239 788 M 1265 788 L
1239 834 M 1291 834 L
1239 879 M 1265 879 L
1239 925 M 1265 925 L
1239 970 M 1265 970 L
1239 1016 M 1265 1016 L
1239 1062 M 1291 1062 L
1239 1107 M 1265 1107 L
1239 1153 M 1265 1153 L
1239 1198 M 1265 1198 L
2115 364 M 2115 1239 L
2115 378 M 2063 378 L
2115 423 M 2089 423 L
2115 469 M 2089 469 L
2115 515 M 2089 515 L
2115 560 M 2089 560 L
2115 606 M 2063 606 L
2115 651 M 2089 651 L
2115 697 M 2089 697 L
2115 743 M 2089 743 L
2115 788 M 2089 788 L
2115 834 M 2063 834 L
2115 879 M 2089 879 L
2115 925 M 2089 925 L
2115 970 M 2089 970 L
2115 1016 M 2089 1016 L
2115 1062 M 2063 1062 L
2115 1107 M 2089 1107 L
2115 1153 M 2089 1153 L
2115 1198 M 2089 1198 L
currentpoint stroke [] 0 setdash M
1308 1203 M B
1309 1189 M 1312 1190 L
1315 1191 L
1317 1193 L
1319 1195 L
1321 1197 L
1322 1200 L
1322 1203 L
1322 1206 L
1321 1209 L
1319 1211 L
1317 1213 L
1315 1215 L
1312 1216 L
1309 1217 L
1306 1217 L
1303 1216 L
1301 1215 L
1298 1213 L
1296 1211 L
1295 1209 L
1294 1206 L
1294 1203 L
1294 1200 L
1295 1197 L
1296 1195 L
1298 1193 L
1301 1191 L
1303 1190 L
1306 1189 L
1309 1189 L
currentpoint fill M
1445 825 M B
1446 811 M 1449 811 L
1452 812 L
1454 814 L
1456 816 L
1457 819 L
1458 822 L
1459 825 L
1458 828 L
1457 830 L
1456 833 L
1454 835 L
1452 837 L
1449 838 L
1446 839 L
1443 839 L
1440 838 L
1438 837 L
1435 835 L
1433 833 L
1432 830 L
1431 828 L
1431 825 L
1431 822 L
1432 819 L
1433 816 L
1435 814 L
1438 812 L
1440 811 L
1443 811 L
1446 811 L
currentpoint fill M
1581 621 M B
1583 607 M 1586 607 L
1588 609 L
1591 610 L
1593 613 L
1594 615 L
1595 618 L
1595 621 L
1595 624 L
1594 626 L
1593 629 L
1591 631 L
1588 633 L
1586 634 L
1583 635 L
1580 635 L
1577 634 L
1574 633 L
1572 631 L
1570 629 L
1569 626 L
1568 624 L
1567 621 L
1568 618 L
1569 615 L
1570 613 L
1572 610 L
1574 609 L
1577 607 L
1580 607 L
1583 607 L
currentpoint fill M
1718 480 M B
1720 466 M 1722 466 L
1725 467 L
1727 469 L
1729 471 L
1731 474 L
1732 477 L
1732 480 L
1732 482 L
1731 485 L
1729 488 L
1727 490 L
1725 492 L
1722 493 L
1720 493 L
1717 493 L
1714 493 L
1711 492 L
1709 490 L
1707 488 L
1705 485 L
1704 482 L
1704 480 L
1704 477 L
1705 474 L
1707 471 L
1709 469 L
1711 467 L
1714 466 L
1717 466 L
1720 466 L
currentpoint fill M
1855 411 M B
1856 397 M 1859 398 L
1862 399 L
1864 401 L
1866 403 L
1868 405 L
1869 408 L
1869 411 L
1869 414 L
1868 417 L
1866 419 L
1864 421 L
1862 423 L
1859 424 L
1856 425 L
1853 425 L
1851 424 L
1848 423 L
1845 421 L
1844 419 L
1842 417 L
1841 414 L
1841 411 L
1841 408 L
1842 405 L
1844 403 L
1845 401 L
1848 399 L
1851 398 L
1853 397 L
1856 397 L
currentpoint fill M
1992 387 M B
1993 373 M 1996 373 L
1999 374 L
2001 376 L
2003 378 L
2004 381 L
2005 384 L
2006 387 L
2005 389 L
2004 392 L
2003 395 L
2001 397 L
1999 399 L
1996 400 L
1993 400 L
1990 400 L
1987 400 L
1985 399 L
1982 397 L
1980 395 L
1979 392 L
1978 389 L
1978 387 L
1978 384 L
1979 381 L
1980 378 L
1982 376 L
1985 374 L
1987 373 L
1990 373 L
1993 373 L
currentpoint fill M
1308 1203 M 1308 1194 L
1322 1194 M 1294 1194 L
1322 1194 L
1445 825 M 1445 815 L
1459 815 M 1431 815 L
1459 815 L
1581 621 M 1581 617 L
1595 617 M 1567 617 L
1595 617 L
1718 480 M 1718 478 L
1732 478 M 1704 478 L
1732 478 L
1855 411 M 1855 411 L
1869 411 M 1841 411 L
1869 411 L
1992 387 M 1992 386 L
2006 386 M 1978 386 L
2006 386 L
1308 1203 M 1308 1212 L
1322 1212 M 1294 1212 L
1322 1212 L
1445 825 M 1445 834 L
1459 834 M 1431 834 L
1459 834 L
1581 621 M 1581 624 L
1595 624 M 1567 624 L
1595 624 L
1718 480 M 1718 481 L
1732 481 M 1704 481 L
1732 481 L
1855 411 M 1855 411 L
1869 411 M 1841 411 L
1869 411 L
1992 387 M 1992 387 L
2006 387 M 1978 387 L
2006 387 L
currentpoint stroke [] 0 setdash M
1239 1147 M 1253 1130 L
1267 1112 L
1280 1093 L
1294 1073 L
1308 1053 L
1321 1032 L
1335 1010 L
1349 988 L
1363 966 L
1376 943 L
1390 920 L
1404 897 L
1417 874 L
1431 852 L
1445 829 L
1458 806 L
1472 784 L
1486 762 L
1499 740 L
1513 719 L
1527 699 L
1540 678 L
1554 659 L
1568 640 L
1581 622 L
1595 605 L
1609 588 L
1622 572 L
1636 557 L
1650 543 L
1663 529 L
1677 516 L
1691 504 L
1704 493 L
1718 482 L
1732 472 L
1745 463 L
1759 455 L
1773 447 L
1787 440 L
1800 433 L
1814 427 L
1828 421 L
1841 416 L
1855 412 L
1869 408 L
1882 404 L
1896 401 L
1910 398 L
1923 395 L
1937 393 L
1951 391 L
1964 389 L
1978 387 L
1992 386 L
2005 385 L
2019 384 L
2033 383 L
2046 382 L
2060 381 L
2074 381 L
2087 380 L
2101 380 L
2115 380 L
1581 825 M currentpoint stroke [] 0 setdash M
1596 837 M 1586 803 L
1598 837 M 1589 803 L
1620 837 M 1622 834 L
1625 834 L
1622 837 L
1617 837 L
1613 834 L
1603 825 L
1598 822 L
1593 822 L
1598 822 M 1603 820 L
1608 805 L
1610 803 L
1598 822 M 1601 820 L
1605 805 L
1608 803 L
1613 803 L
1617 805 L
1622 813 L
1639 832 M 1682 832 L
1639 817 M 1682 817 L
1714 853 M 1706 851 L
1702 844 L
1699 832 L
1699 825 L
1702 813 L
1706 805 L
1714 803 L
1719 803 L
1726 805 L
1731 813 L
1733 825 L
1733 832 L
1731 844 L
1726 851 L
1719 853 L
1714 853 L
1709 851 L
1706 849 L
1704 844 L
1702 832 L
1702 825 L
1704 813 L
1706 808 L
1709 805 L
1714 803 L
1719 803 M 1723 805 L
1726 808 L
1728 813 L
1731 825 L
1731 832 L
1728 844 L
1726 849 L
1723 851 L
1719 853 L
1752 808 M 1750 805 L
1752 803 L
1755 805 L
1752 808 L
1786 853 M 1779 851 L
1774 844 L
1771 832 L
1771 825 L
1774 813 L
1779 805 L
1786 803 L
1791 803 L
1798 805 L
1803 813 L
1805 825 L
1805 832 L
1803 844 L
1798 851 L
1791 853 L
1786 853 L
1781 851 L
1779 849 L
1776 844 L
1774 832 L
1774 825 L
1776 813 L
1779 808 L
1781 805 L
1786 803 L
1791 803 M 1796 805 L
1798 808 L
1800 813 L
1803 825 L
1803 832 L
1800 844 L
1798 849 L
1796 851 L
1791 853 L
1820 853 M 1820 839 L
1820 844 M 1822 849 L
1827 853 L
1832 853 L
1844 846 L
1849 846 L
1851 849 L
1853 853 L
1822 849 M 1827 851 L
1832 851 L
1844 846 L
1853 853 M 1853 846 L
1851 839 L
1841 827 L
1839 822 L
1836 815 L
1836 803 L
1851 839 M 1839 827 L
1836 822 L
1834 815 L
1834 803 L
1897 846 M 1894 844 L
1897 841 L
1899 844 L
1899 846 L
1897 851 L
1892 853 L
1885 853 L
1877 851 L
1873 846 L
1870 841 L
1868 832 L
1868 817 L
1870 810 L
1875 805 L
1882 803 L
1887 803 L
1894 805 L
1899 810 L
1901 817 L
1901 820 L
1899 827 L
1894 832 L
1887 834 L
1885 834 L
1877 832 L
1873 827 L
1870 820 L
1885 853 M 1880 851 L
1875 846 L
1873 841 L
1870 832 L
1870 817 L
1873 810 L
1877 805 L
1882 803 L
1887 803 M 1892 805 L
1897 810 L
1899 817 L
1899 820 L
1897 827 L
1892 832 L
1887 834 L
1938 849 M 1938 803 L
1940 853 M 1940 803 L
1940 853 M 1913 817 L
1952 817 L
1930 803 M 1947 803 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1655 172 M 1667 201 M 1667 150 L
1670 201 M 1670 150 L
1660 201 M 1677 201 L
1660 150 M 1696 150 L
1696 164 L
1694 150 L
currentpoint stroke [] 0 setdash M
stroke
showpage

% postscript file for Figure 3.
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 2042 583 L
583 583 M 583 601 L
653 583 M 653 601 L
723 583 M 723 601 L
793 583 M 793 619 L
864 583 M 864 601 L
934 583 M 934 601 L
1004 583 M 1004 601 L
1074 583 M 1074 619 L
1144 583 M 1144 601 L
1214 583 M 1214 601 L
1284 583 M 1284 601 L
1354 583 M 1354 619 L
1425 583 M 1425 601 L
1495 583 M 1495 601 L
1565 583 M 1565 601 L
1635 583 M 1635 619 L
1705 583 M 1705 601 L
1775 583 M 1775 601 L
1845 583 M 1845 601 L
1916 583 M 1916 619 L
1986 583 M 1986 601 L
778 528 M 778 506 F (6) T
1058 528 M 1058 506 F (8) T
1323 528 M 1323 506 F (10) T
1604 528 M 1604 506 F (12) T
1885 528 M 1885 506 F (14) T
583 2042 M 2042 2042 L
583 2042 M 583 2024 L
653 2042 M 653 2024 L
723 2042 M 723 2024 L
793 2042 M 793 2005 L
864 2042 M 864 2024 L
934 2042 M 934 2024 L
1004 2042 M 1004 2024 L
1074 2042 M 1074 2005 L
1144 2042 M 1144 2024 L
1214 2042 M 1214 2024 L
1284 2042 M 1284 2024 L
1354 2042 M 1354 2005 L
1425 2042 M 1425 2024 L
1495 2042 M 1495 2024 L
1565 2042 M 1565 2024 L
1635 2042 M 1635 2005 L
1705 2042 M 1705 2024 L
1775 2042 M 1775 2024 L
1845 2042 M 1845 2024 L
1916 2042 M 1916 2005 L
1986 2042 M 1986 2024 L
583 583 M 583 2042 L
583 606 M 617 606 L
583 682 M 600 682 L
583 758 M 600 758 L
583 834 M 600 834 L
583 910 M 600 910 L
583 986 M 617 986 L
583 1062 M 600 1062 L
583 1138 M 600 1138 L
583 1214 M 600 1214 L
583 1290 M 600 1290 L
583 1366 M 617 1366 L
583 1442 M 600 1442 L
583 1518 M 600 1518 L
583 1594 M 600 1594 L
583 1670 M 600 1670 L
583 1745 M 617 1745 L
583 1821 M 600 1821 L
583 1897 M 600 1897 L
583 1973 M 600 1973 L
526 606 M 526 584 F (0) T
433 986 M 433 964 F (0.05) T
464 1366 M 464 1344 F (0.1) T
433 1745 M 433 1723 F (0.15) T
2042 583 M 2042 2042 L
2042 606 M 2008 606 L
2042 682 M 2025 682 L
2042 758 M 2025 758 L
2042 834 M 2025 834 L
2042 910 M 2025 910 L
2042 986 M 2008 986 L
2042 1062 M 2025 1062 L
2042 1138 M 2025 1138 L
2042 1214 M 2025 1214 L
2042 1290 M 2025 1290 L
2042 1366 M 2008 1366 L
2042 1442 M 2025 1442 L
2042 1518 M 2025 1518 L
2042 1594 M 2025 1594 L
2042 1670 M 2025 1670 L
2042 1745 M 2008 1745 L
2042 1821 M 2025 1821 L
2042 1897 M 2025 1897 L
2042 1973 M 2025 1973 L
currentpoint stroke [] 0 setdash M
934 1628 M B
935 1614 M 937 1614 L
939 1615 L
941 1616 L
943 1617 L
944 1619 L
946 1620 L
947 1622 L
947 1624 L
948 1627 L
948 1629 L
947 1631 L
947 1633 L
946 1635 L
944 1637 L
943 1638 L
941 1640 L
939 1641 L
937 1641 L
935 1642 L
933 1642 L
930 1641 L
928 1641 L
926 1640 L
925 1638 L
923 1637 L
922 1635 L
921 1633 L
920 1631 L
920 1629 L
920 1627 L
920 1624 L
921 1622 L
922 1620 L
923 1619 L
925 1617 L
926 1616 L
928 1615 L
930 1614 L
933 1614 L
935 1614 L
currentpoint fill M
1074 1377 M B
1075 1363 M 1077 1363 L
1079 1364 L
1081 1365 L
1083 1366 L
1085 1368 L
1086 1370 L
1087 1372 L
1088 1374 L
1088 1376 L
1088 1378 L
1088 1380 L
1087 1382 L
1086 1384 L
1085 1386 L
1083 1388 L
1081 1389 L
1079 1390 L
1077 1391 L
1075 1391 L
1073 1391 L
1071 1391 L
1069 1390 L
1067 1389 L
1065 1388 L
1063 1386 L
1062 1384 L
1061 1382 L
1060 1380 L
1060 1378 L
1060 1376 L
1060 1374 L
1061 1372 L
1062 1370 L
1063 1368 L
1065 1366 L
1067 1365 L
1069 1364 L
1071 1363 L
1073 1363 L
1075 1363 L
currentpoint fill M
1214 1184 M B
1215 1170 M 1217 1170 L
1220 1171 L
1221 1172 L
1223 1173 L
1225 1175 L
1226 1177 L
1227 1179 L
1228 1181 L
1228 1183 L
1228 1185 L
1228 1187 L
1227 1189 L
1226 1191 L
1225 1193 L
1223 1195 L
1221 1196 L
1220 1197 L
1217 1198 L
1215 1198 L
1213 1198 L
1211 1198 L
1209 1197 L
1207 1196 L
1205 1195 L
1204 1193 L
1202 1191 L
1201 1189 L
1201 1187 L
1200 1185 L
1200 1183 L
1201 1181 L
1201 1179 L
1202 1177 L
1204 1175 L
1205 1173 L
1207 1172 L
1209 1171 L
1211 1170 L
1213 1170 L
1215 1170 L
currentpoint fill M
1354 1025 M B
1356 1011 M 1358 1012 L
1360 1012 L
1362 1013 L
1364 1015 L
1365 1016 L
1366 1018 L
1367 1020 L
1368 1022 L
1368 1024 L
1368 1026 L
1368 1028 L
1367 1031 L
1366 1032 L
1365 1034 L
1364 1036 L
1362 1037 L
1360 1038 L
1358 1039 L
1356 1039 L
1353 1039 L
1351 1039 L
1349 1038 L
1347 1037 L
1345 1036 L
1344 1034 L
1342 1032 L
1341 1031 L
1341 1028 L
1340 1026 L
1340 1024 L
1341 1022 L
1341 1020 L
1342 1018 L
1344 1016 L
1345 1015 L
1347 1013 L
1349 1012 L
1351 1012 L
1353 1011 L
1356 1011 L
currentpoint fill M
1495 887 M B
1496 873 M 1498 873 L
1500 874 L
1502 875 L
1504 876 L
1505 878 L
1507 880 L
1508 882 L
1508 884 L
1509 886 L
1509 888 L
1508 890 L
1508 892 L
1507 894 L
1505 896 L
1504 898 L
1502 899 L
1500 900 L
1498 900 L
1496 901 L
1494 901 L
1491 900 L
1489 900 L
1487 899 L
1486 898 L
1484 896 L
1483 894 L
1482 892 L
1481 890 L
1481 888 L
1481 886 L
1481 884 L
1482 882 L
1483 880 L
1484 878 L
1486 876 L
1487 875 L
1489 874 L
1491 873 L
1494 873 L
1496 873 L
currentpoint fill M
1635 811 M B
1636 797 M 1638 797 L
1640 798 L
1642 799 L
1644 800 L
1646 802 L
1647 804 L
1648 806 L
1649 808 L
1649 810 L
1649 812 L
1649 814 L
1648 816 L
1647 818 L
1646 820 L
1644 822 L
1642 823 L
1640 824 L
1638 825 L
1636 825 L
1634 825 L
1632 825 L
1630 824 L
1628 823 L
1626 822 L
1624 820 L
1623 818 L
1622 816 L
1621 814 L
1621 812 L
1621 810 L
1621 808 L
1622 806 L
1623 804 L
1624 802 L
1626 800 L
1628 799 L
1630 798 L
1632 797 L
1634 797 L
1636 797 L
currentpoint fill M
934 1628 M 934 1622 L
948 1622 M 920 1622 L
948 1622 L
1074 1377 M 1074 1371 L
1088 1371 M 1060 1371 L
1088 1371 L
1214 1184 M 1214 1178 L
1228 1178 M 1200 1178 L
1228 1178 L
1354 1025 M 1354 1018 L
1368 1018 M 1340 1018 L
1368 1018 L
1495 887 M 1495 882 L
1509 882 M 1481 882 L
1509 882 L
1635 811 M 1635 803 L
1649 803 M 1621 802 L
1649 803 L
934 1628 M 934 1634 L
948 1634 M 920 1634 L
948 1634 L
1074 1377 M 1074 1383 L
1088 1383 M 1060 1383 L
1088 1383 L
1214 1184 M 1214 1190 L
1228 1190 M 1200 1190 L
1228 1190 L
1354 1025 M 1354 1032 L
1368 1032 M 1340 1032 L
1368 1032 L
1495 887 M 1495 891 L
1509 891 M 1481 891 L
1509 891 L
1635 811 M 1635 819 L
1649 819 M 1621 819 L
1649 819 L
currentpoint stroke [80 24] 0 setdash M
1725 2042 M 1733 1998 L
1747 1921 L
1761 1847 L
1775 1776 L
1789 1709 L
1803 1644 L
1817 1582 L
1831 1523 L
1845 1467 L
1859 1413 L
1873 1362 L
1887 1314 L
1901 1268 L
1916 1224 L
1930 1183 L
1944 1144 L
1958 1107 L
1972 1072 L
1986 1039 L
2000 1008 L
2014 979 L
2028 952 L
2042 926 L
currentpoint stroke [] 0 setdash M
583 1469 M 597 1472 L
611 1475 L
625 1477 L
639 1479 L
653 1480 L
667 1481 L
681 1482 L
695 1481 L
709 1481 L
723 1480 L
737 1478 L
751 1476 L
765 1474 L
779 1471 L
793 1467 L
807 1463 L
821 1459 L
835 1454 L
849 1449 L
864 1443 L
878 1437 L
892 1430 L
906 1423 L
920 1416 L
934 1408 L
948 1400 L
962 1391 L
976 1382 L
990 1373 L
1004 1363 L
1018 1353 L
1032 1343 L
1046 1332 L
1060 1321 L
1074 1310 L
1088 1299 L
1102 1287 L
1116 1275 L
1130 1263 L
1144 1250 L
1158 1238 L
1172 1225 L
1186 1212 L
1200 1199 L
1214 1186 L
1228 1172 L
1242 1159 L
1256 1146 L
1270 1132 L
1284 1119 L
1298 1105 L
1312 1092 L
1326 1078 L
1340 1065 L
1354 1051 L
1368 1038 L
1383 1025 L
1397 1012 L
1411 999 L
1425 986 L
1439 973 L
1453 960 L
1467 948 L
1481 935 L
1495 923 L
1509 911 L
1523 900 L
1537 888 L
1551 877 L
1565 866 L
1579 855 L
1593 845 L
1607 834 L
1621 824 L
1635 815 L
1649 805 L
1663 796 L
1677 787 L
1691 778 L
1705 770 L
1719 761 L
1733 754 L
1747 746 L
1761 739 L
1775 731 L
1789 725 L
1803 718 L
1817 712 L
1831 706 L
1845 700 L
1859 694 L
1873 689 L
1887 684 L
1901 679 L
1916 675 L
1930 670 L
1944 666 L
1958 662 L
1972 658 L
1986 655 L
2000 652 L
2014 648 L
2028 645 L
2042 643 L
1214 1821 M currentpoint stroke [] 0 setdash M
1229 1833 M 1219 1800 L
1231 1833 M 1221 1800 L
1253 1833 M 1255 1831 L
1257 1831 L
1255 1833 L
1250 1833 L
1245 1831 L
1236 1821 L
1231 1819 L
1226 1819 L
1231 1819 M 1236 1817 L
1241 1802 L
1243 1800 L
1231 1819 M 1233 1817 L
1238 1802 L
1241 1800 L
1245 1800 L
1250 1802 L
1255 1809 L
1272 1829 M 1315 1829 L
1272 1814 M 1315 1814 L
1347 1850 M 1339 1848 L
1335 1841 L
1332 1829 L
1332 1821 L
1335 1809 L
1339 1802 L
1347 1800 L
1351 1800 L
1359 1802 L
1363 1809 L
1366 1821 L
1366 1829 L
1363 1841 L
1359 1848 L
1351 1850 L
1347 1850 L
1342 1848 L
1339 1846 L
1337 1841 L
1335 1829 L
1335 1821 L
1337 1809 L
1339 1805 L
1342 1802 L
1347 1800 L
1351 1800 M 1356 1802 L
1359 1805 L
1361 1809 L
1363 1821 L
1363 1829 L
1361 1841 L
1359 1846 L
1356 1848 L
1351 1850 L
1385 1805 M 1383 1802 L
1385 1800 L
1387 1802 L
1385 1805 L
1419 1850 M 1412 1848 L
1407 1841 L
1404 1829 L
1404 1821 L
1407 1809 L
1412 1802 L
1419 1800 L
1424 1800 L
1431 1802 L
1436 1809 L
1438 1821 L
1438 1829 L
1436 1841 L
1431 1848 L
1424 1850 L
1419 1850 L
1414 1848 L
1412 1846 L
1409 1841 L
1407 1829 L
1407 1821 L
1409 1809 L
1412 1805 L
1414 1802 L
1419 1800 L
1424 1800 M 1428 1802 L
1431 1805 L
1433 1809 L
1436 1821 L
1436 1829 L
1433 1841 L
1431 1846 L
1428 1848 L
1424 1850 L
1452 1850 M 1452 1836 L
1452 1841 M 1455 1846 L
1460 1850 L
1464 1850 L
1477 1843 L
1481 1843 L
1484 1846 L
1486 1850 L
1455 1846 M 1460 1848 L
1464 1848 L
1477 1843 L
1486 1850 M 1486 1843 L
1484 1836 L
1474 1824 L
1472 1819 L
1469 1812 L
1469 1800 L
1484 1836 M 1472 1824 L
1469 1819 L
1467 1812 L
1467 1800 L
1505 1850 M 1501 1826 L
1505 1831 L
1513 1833 L
1520 1833 L
1527 1831 L
1532 1826 L
1534 1819 L
1534 1814 L
1532 1807 L
1527 1802 L
1520 1800 L
1513 1800 L
1505 1802 L
1503 1805 L
1501 1809 L
1501 1812 L
1503 1814 L
1505 1812 L
1503 1809 L
1520 1833 M 1525 1831 L
1529 1826 L
1532 1819 L
1532 1814 L
currentpoint stroke M
1529 1807 L
1525 1802 L
1520 1800 L
1505 1850 M 1529 1850 L
1505 1848 M 1517 1848 L
1529 1850 L
1570 1846 M 1570 1800 L
1573 1850 M 1573 1800 L
1573 1850 M 1546 1814 L
1585 1814 L
1563 1800 M 1580 1800 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1188 74 M 1200 103 M 1200 52 L
1202 103 M 1202 52 L
1217 88 M 1217 69 L
1193 103 M 1231 103 L
1231 88 L
1229 103 L
1202 79 M 1217 79 L
1193 52 M 1210 52 L
1248 103 M 1246 100 L
1248 98 L
1251 100 L
1248 103 L
1248 86 M 1248 52 L
1251 86 M 1251 52 L
1241 86 M 1251 86 L
1241 52 M 1258 52 L
1282 86 M 1277 84 L
1275 81 L
1272 76 L
1272 71 L
1275 67 L
1277 64 L
1282 62 L
1287 62 L
1292 64 L
1294 67 L
1296 71 L
1296 76 L
1294 81 L
1292 84 L
1287 86 L
1282 86 L
1277 84 M 1275 79 L
1275 69 L
1277 64 L
1292 64 M 1294 69 L
1294 79 L
1292 84 L
1294 81 M 1296 84 L
1301 86 L
1301 84 L
1296 84 L
1275 67 M 1272 64 L
1270 59 L
1270 57 L
1272 52 L
1280 50 L
1292 50 L
1299 47 L
1301 45 L
1270 57 M 1272 55 L
1280 52 L
1292 52 L
1299 50 L
1301 45 L
1301 43 L
1299 38 L
1292 35 L
1277 35 L
1270 38 L
1267 43 L
1267 45 L
1270 50 L
1277 52 L
1320 57 M 1318 55 L
1320 52 L
1323 55 L
1320 57 L
1342 93 M 1344 91 L
1342 88 L
1340 91 L
1340 93 L
1342 98 L
1344 100 L
1352 103 L
1361 103 L
1369 100 L
1371 96 L
1371 88 L
1369 84 L
1361 81 L
1354 81 L
1361 103 M 1366 100 L
1369 96 L
1369 88 L
1366 84 L
1361 81 L
1366 79 L
1371 74 L
1373 69 L
1373 62 L
1371 57 L
1369 55 L
1361 52 L
1352 52 L
1344 55 L
1342 57 L
1340 62 L
1340 64 L
1342 67 L
1344 64 L
1342 62 L
1369 76 M 1371 69 L
1371 62 L
1369 57 L
1366 55 L
1361 52 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1291 390 M 1303 419 M 1303 369 L
1305 419 M 1305 369 L
1296 419 M 1312 419 L
1296 369 M 1332 369 L
1332 383 L
1329 369 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
275 1258 M 246 1270 M 297 1270 L
246 1273 M 297 1273 L
260 1287 M 280 1287 L
246 1263 M 246 1301 L
260 1301 L
246 1299 L
270 1273 M 270 1287 L
297 1263 M 297 1302 L
282 1302 L
297 1299 L
281 1322 M 282 1317 L
286 1315 L
294 1313 L
298 1313 L
305 1315 L
309 1317 L
311 1322 L
311 1325 L
309 1329 L
305 1332 L
298 1333 L
294 1333 L
286 1332 L
282 1329 L
281 1325 L
281 1322 L
282 1319 L
283 1317 L
286 1316 L
294 1315 L
298 1315 L
305 1316 L
308 1317 L
309 1319 L
311 1322 L
311 1325 M 309 1328 L
308 1329 L
305 1330 L
298 1332 L
294 1332 L
286 1330 L
283 1329 L
282 1328 L
281 1325 L
294 1345 M 295 1345 L
295 1343 L
294 1343 L
292 1345 L
291 1348 L
291 1353 L
292 1356 L
294 1358 L
296 1359 L
307 1359 L
309 1361 L
311 1362 L
294 1358 M 307 1358 L
309 1359 L
311 1362 L
311 1364 L
296 1358 M 298 1356 L
299 1348 L
301 1343 L
304 1342 L
307 1342 L
309 1343 L
311 1348 L
311 1352 L
309 1355 L
307 1358 L
299 1348 M 301 1345 L
304 1343 L
307 1343 L
309 1345 L
311 1348 L
currentpoint stroke [] 0 setdash M
stroke
showpage
